AlphaVAE: Unified End-to-End RGBA Image Reconstruction and Generation with Alpha-Aware Representation Learning

Recent advances in latent diffusion models have achieved remarkable results in high-fidelity RGB image synthesis by leveraging pretrained VAEs to compress and reconstruct pixel data at low computational cost. However, the generation of transparent or layered content (RGBA image) remains largely unexplored, due to the lack of large-scale benchmarks. In this work, we propose ALPHA, the first comprehensive RGBA benchmark that adapts standard RGB metrics to four-channel images via alpha blending over canonical backgrounds. We further introduce ALPHAVAE, a unified end-to-end RGBA VAE that extends a pretrained RGB VAE by incorporating a dedicated alpha channel. The model is trained with a composite objective that combines alpha-blended pixel reconstruction, patch-level fidelity, perceptual consistency, and dual KL divergence constraints to ensure latent fidelity across both RGB and alpha representations. Our RGBA VAE, trained on only 8K images in contrast to 1M used by prior methods, achieves a +4.9 dB improvement in PSNR and a +3.2% increase in SSIM over LayerDiffuse in reconstruction. It also enables superior transparent image generation when fine-tuned within a latent diffusion framework. Our code, data, and models are released on https://github.com/o0o0o00o0/AlphaVAE for reproducibility.

==> (inline-0) <==
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 32.2987 & 33.4605 & 32.2383 & 32.4273 & 32.3152 & 32.4010 & 32.3259 & 32.2476 & 32.3637 & 32.4531 \\
    SSIM & 0.9424 & 0.9497 & 0.9453 & 0.9481 & 0.9464 & 0.9498 & 0.9486 & 0.9457 & 0.9496 & 0.9473 \\
    LAION AES & 5.3193 & 5.2509 & 5.1818 & 5.0469 & 4.8619 & 4.9056 & 4.9785 & 4.9216 & 4.8089 & 5.0306 \\
    rFID & 7.5630 & 5.6691 & 7.3526 & 6.3528 & 6.7486 & 6.2935 & 6.1922 & 6.1664 & 6.0109 & 6.4832 \\
    LPIPS & 0.0368 & 0.0305 & 0.0355 & 0.0322 & 0.0330 & 0.0307 & 0.0314 & 0.0308 & 0.0308 & 0.0324 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 38.1086 & 39.3765 & 37.8794 & 38.2636 & 37.9722 & 38.2767 & 38.0581 & 37.8197 & 38.0331 & 38.1987 \\
    SSIM & 0.9763 & 0.9802 & 0.9784 & 0.9796 & 0.9792 & 0.9804 & 0.9801 & 0.9785 & 0.9803 & 0.9792 \\
    LAION AES & 5.3554 & 5.2547 & 5.2045 & 5.0825 & 4.9082 & 4.9341 & 5.0104 & 4.9599 & 4.8444 & 5.0616 \\
    rFID & 1.8807 & 1.9358 & 2.6166 & 1.3276 & 1.9337 & 1.2855 & 1.6091 & 1.2121 & 1.1391 & 1.6600 \\
    LPIPS & 0.0187 & 0.0161 & 0.0181 & 0.0139 & 0.0139 & 0.0116 & 0.0128 & 0.0135 & 0.0122 & 0.0145 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 37.3068 & 38.8858 & 36.9265 & 37.4930 & 37.1216 & 37.4400 & 37.1503 & 36.9786 & 37.1892 & 37.3880 \\
    SSIM & 0.9732 & 0.9789 & 0.9761 & 0.9785 & 0.9772 & 0.9792 & 0.9787 & 0.9770 & 0.9792 & 0.9776 \\
    LAION AES & 5.3538 & 5.2504 & 5.1904 & 5.0873 & 4.9319 & 4.9275 & 5.0210 & 4.9620 & 4.8512 & 5.0639 \\
    rFID & 2.7818 & 2.8000 & 3.9974 & 1.9073 & 3.0712 & 1.9013 & 2.5008 & 1.7790 & 1.6696 & 2.4898 \\
    LPIPS & 0.0216 & 0.0191 & 0.0217 & 0.0167 & 0.0169 & 0.0141 & 0.0155 & 0.0160 & 0.0146 & 0.0174 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 38.0446 & 39.3336 & 37.8078 & 38.1920 & 37.8873 & 38.2212 & 38.0218 & 37.7860 & 37.9905 & 38.1428 \\
    SSIM & 0.9758 & 0.9800 & 0.9781 & 0.9794 & 0.9789 & 0.9802 & 0.9799 & 0.9782 & 0.9801 & 0.9790 \\
    LAION AES & 5.3596 & 5.2505 & 5.2010 & 5.0858 & 4.9156 & 4.9281 & 5.0128 & 4.9661 & 4.8519 & 5.0635 \\
    rFID & 2.0329 & 2.0735 & 2.9343 & 1.3408 & 2.2037 & 1.3283 & 1.7552 & 1.3025 & 1.1790 & 1.7945 \\
    LPIPS & 0.0199 & 0.0170 & 0.0191 & 0.0149 & 0.0148 & 0.0124 & 0.0135 & 0.0145 & 0.0130 & 0.0155 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 38.3982 & 39.7655 & 38.1507 & 38.5581 & 38.2452 & 38.5394 & 38.3143 & 38.0783 & 38.3053 & 38.4839 \\
    SSIM & 0.9773 & 0.9811 & 0.9793 & 0.9807 & 0.9801 & 0.9814 & 0.9811 & 0.9795 & 0.9813 & 0.9802 \\
    LAION AES & 5.3435 & 5.2575 & 5.1959 & 5.0754 & 4.9003 & 4.9262 & 5.0056 & 4.9532 & 4.8428 & 5.0556 \\
    rFID & 1.8812 & 2.1725 & 2.6998 & 1.2819 & 1.9951 & 1.3422 & 1.6618 & 1.1954 & 1.1517 & 1.7091 \\
    LPIPS & 0.0195 & 0.0169 & 0.0193 & 0.0148 & 0.0150 & 0.0125 & 0.0138 & 0.0143 & 0.0129 & 0.0154 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 36.5276 & 38.4143 & 36.0067 & 36.6541 & 36.2457 & 36.5500 & 36.2184 & 36.1114 & 36.2966 & 36.5583 \\
    SSIM & 0.9710 & 0.9779 & 0.9747 & 0.9772 & 0.9761 & 0.9782 & 0.9777 & 0.9754 & 0.9781 & 0.9763 \\
    LAION AES & 5.3500 & 5.2426 & 5.1774 & 5.0790 & 4.9108 & 4.9194 & 5.0064 & 4.9554 & 4.8430 & 5.0538 \\
    rFID & 3.6630 & 3.1768 & 4.4897 & 2.6961 & 3.6317 & 2.6668 & 3.0846 & 2.4477 & 2.3424 & 3.1332 \\
    LPIPS & 0.0236 & 0.0201 & 0.0231 & 0.0193 & 0.0194 & 0.0167 & 0.0182 & 0.0184 & 0.0172 & 0.0196 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 38.0177 & 39.1793 & 37.7778 & 38.1497 & 37.8376 & 38.1371 & 37.9670 & 37.7438 & 37.9519 & 38.0847 \\
    SSIM & 0.9758 & 0.9791 & 0.9775 & 0.9789 & 0.9783 & 0.9796 & 0.9793 & 0.9779 & 0.9795 & 0.9784 \\
    LAION AES & 5.3491 & 5.2584 & 5.2022 & 5.0804 & 4.9057 & 4.9268 & 5.0043 & 4.9578 & 4.8455 & 5.0589 \\
    rFID & 1.8418 & 2.0215 & 2.6620 & 1.2887 & 1.8918 & 1.3379 & 1.5880 & 1.1761 & 1.1315 & 1.6599 \\
    LPIPS & 0.0189 & 0.0172 & 0.0188 & 0.0142 & 0.0145 & 0.0120 & 0.0131 & 0.0136 & 0.0124 & 0.0150 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 35.5273 & 36.5843 & 35.1748 & 35.6110 & 35.3228 & 35.6430 & 35.4329 & 35.3176 & 35.4235 & 35.5597 \\
    SSIM & 0.9560 & 0.9618 & 0.9591 & 0.9613 & 0.9602 & 0.9621 & 0.9617 & 0.9600 & 0.9620 & 0.9605 \\
    LAION AES & 5.3394 & 5.2481 & 5.1973 & 5.0617 & 4.9121 & 4.9081 & 5.0042 & 4.9470 & 4.8323 & 5.0500 \\
    rFID & 4.2172 & 4.0979 & 4.9661 & 3.2091 & 4.2911 & 3.2912 & 3.6115 & 3.0034 & 2.8873 & 3.7305 \\
    LPIPS & 0.0464 & 0.0446 & 0.0469 & 0.0390 & 0.0396 & 0.0352 & 0.0374 & 0.0371 & 0.0355 & 0.0402 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 35.4681 & 36.5361 & 35.1141 & 35.5533 & 35.2700 & 35.5798 & 35.3618 & 35.2497 & 35.3532 & 35.4985 \\
    SSIM & 0.9564 & 0.9617 & 0.9591 & 0.9611 & 0.9602 & 0.9620 & 0.9616 & 0.9598 & 0.9619 & 0.9604 \\
    LAION AES & 5.3420 & 5.2439 & 5.1978 & 5.0637 & 4.9034 & 4.9057 & 4.9980 & 4.9451 & 4.8281 & 5.0475 \\
    rFID & 4.2193 & 4.3088 & 5.3154 & 3.3007 & 4.4657 & 3.3526 & 3.7425 & 3.1065 & 2.9439 & 3.8617 \\
    LPIPS & 0.0463 & 0.0446 & 0.0466 & 0.0390 & 0.0395 & 0.0352 & 0.0374 & 0.0371 & 0.0355 & 0.0401 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 35.4490 & 36.4958 & 35.1270 & 35.5450 & 35.2833 & 35.5766 & 35.3628 & 35.2377 & 35.3482 & 35.4917 \\
    SSIM & 0.9557 & 0.9615 & 0.9590 & 0.9610 & 0.9602 & 0.9618 & 0.9615 & 0.9596 & 0.9617 & 0.9602 \\
    LAION AES & 5.3399 & 5.2404 & 5.1905 & 5.0652 & 4.9079 & 4.9075 & 5.0016 & 4.9487 & 4.8343 & 5.0484 \\
    rFID & 4.1823 & 4.3080 & 5.1787 & 3.2270 & 4.2665 & 3.2916 & 3.6771 & 3.0593 & 2.9209 & 3.7902 \\
    LPIPS & 0.0452 & 0.0439 & 0.0456 & 0.0381 & 0.0386 & 0.0344 & 0.0366 & 0.0362 & 0.0348 & 0.0393 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 35.6458 & 36.7020 & 35.3358 & 35.7219 & 35.4739 & 35.7754 & 35.5738 & 35.4336 & 35.5357 & 35.6887 \\
    SSIM & 0.9571 & 0.9622 & 0.9598 & 0.9617 & 0.9609 & 0.9625 & 0.9622 & 0.9604 & 0.9624 & 0.9610 \\
    LAION AES & 5.3344 & 5.2463 & 5.1910 & 5.0589 & 4.8991 & 4.9111 & 5.0043 & 4.9456 & 4.8293 & 5.0467 \\
    rFID & 4.0130 & 4.3954 & 5.0296 & 3.1645 & 4.0869 & 3.2718 & 3.4708 & 2.9374 & 2.8250 & 3.6883 \\
    LPIPS & 0.0468 & 0.0448 & 0.0468 & 0.0394 & 0.0398 & 0.0355 & 0.0377 & 0.0374 & 0.0359 & 0.0405 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 35.4575 & 36.5327 & 35.1170 & 35.6070 & 35.2386 & 35.4740 & 35.3096 & 35.2734 & 35.4419 & 35.4946 \\
    SSIM & 0.9561 & 0.9616 & 0.9591 & 0.9612 & 0.9602 & 0.9619 & 0.9615 & 0.9598 & 0.9619 & 0.9604 \\
    LAION AES & 5.3446 & 5.2464 & 5.1980 & 5.0667 & 4.9047 & 4.9006 & 4.9996 & 4.9498 & 4.8342 & 5.0494 \\
    rFID & 4.1360 & 4.2773 & 5.1766 & 3.1705 & 4.2642 & 3.4594 & 3.6515 & 2.9238 & 2.8485 & 3.7675 \\
    LPIPS & 0.0455 & 0.0441 & 0.0461 & 0.0382 & 0.0392 & 0.0350 & 0.0372 & 0.0364 & 0.0348 & 0.0396 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c c c c c c}
    \toprule
    \textbf{Metric} & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    PSNR & 35.3931 & 36.1835 & 35.0748 & 35.4523 & 35.1950 & 35.4707 & 35.3176 & 35.2164 & 35.2939 & 35.3997 \\
    SSIM & 0.9562 & 0.9594 & 0.9566 & 0.9596 & 0.9581 & 0.9600 & 0.9596 & 0.9585 & 0.9602 & 0.9587 \\
    LAION AES & 5.3486 & 5.2545 & 5.1987 & 5.0779 & 4.9230 & 4.9194 & 5.0173 & 4.9556 & 4.8473 & 5.0603 \\
    rFID & 3.8295 & 4.4907 & 5.2114 & 3.1326 & 4.2212 & 3.3066 & 3.6059 & 2.8809 & 2.8459 & 3.7250 \\
    LPIPS & 0.0442 & 0.0458 & 0.0477 & 0.0376 & 0.0388 & 0.0339 & 0.0361 & 0.0355 & 0.0344 & 0.0393 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 33.0302 & 35.1074 & 32.9291 & 33.3363 & 33.1247 & 33.1945 & 33.0419 & 32.9910 & 33.1967 & 33.3280 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9484 & 0.9582 & 0.9535 & 0.9563 & 0.9544 & 0.9581 & 0.9567 & 0.9532 & 0.9579 & 0.9552 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0925 & 5.0978 & 5.0091 & 5.0252 & 4.8070 & 4.9609 & 4.9370 & 4.8550 & 4.8635 & 4.9609 \\
    & \multicolumn{1}{|l}{rFID} & 22.1295 & 16.8871 & 17.0631 & 15.9141 & 17.0627 & 13.7088 & 14.4707 & 15.4059 & 14.2083 & 16.3167 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0431 & 0.0348 & 0.0412 & 0.0374 & 0.0382 & 0.0345 & 0.0356 & 0.0351 & 0.0348 & 0.0372 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 28.7389 & 37.2007 & 28.2495 & 29.2511 & 28.7266 & 29.0668 & 28.7697 & 28.7344 & 28.9971 & 29.7483 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8729 & 0.9699 & 0.9346 & 0.9584 & 0.9440 & 0.9686 & 0.9604 & 0.9365 & 0.9682 & 0.9459 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1693 & 4.8399 & 4.9708 & 4.8342 & 4.6140 & 4.6275 & 4.7342 & 4.6617 & 4.4989 & 4.7723 \\
    & \multicolumn{1}{|l}{rFID} & 53.3914 & 31.0126 & 63.7540 & 44.0127 & 58.8518 & 49.7999 & 55.5840 & 41.7431 & 43.2281 & 49.0420 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1002 & 0.0538 & 0.0948 & 0.0752 & 0.0819 & 0.0523 & 0.0709 & 0.0631 & 0.0523 & 0.0716 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 32.2552 & 34.9006 & 32.2383 & 32.5595 & 32.4096 & 32.4781 & 32.3491 & 32.2201 & 32.4445 & 32.6506 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9426 & 0.9561 & 0.9487 & 0.9537 & 0.9501 & 0.9558 & 0.9537 & 0.9498 & 0.9558 & 0.9518 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0666 & 5.0380 & 4.9279 & 4.7793 & 4.7135 & 4.6888 & 4.8381 & 4.7222 & 4.6490 & 4.8248 \\
    & \multicolumn{1}{|l}{rFID} & 15.1318 & 10.4505 & 13.3246 & 12.4294 & 12.7679 & 11.8679 & 12.3385 & 11.8714 & 12.1212 & 12.4781 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0412 & 0.0317 & 0.0413 & 0.0355 & 0.0366 & 0.0316 & 0.0332 & 0.0333 & 0.0319 & 0.0351 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 32.6766 & 35.7837 & 32.8652 & 33.2892 & 33.0543 & 33.1803 & 33.0694 & 32.7468 & 33.2000 & 33.3184 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9471 & 0.9562 & 0.9540 & 0.9542 & 0.9542 & 0.9564 & 0.9552 & 0.9519 & 0.9562 & 0.9539 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2373 & 5.1513 & 5.0425 & 4.9424 & 4.7517 & 4.8308 & 4.8190 & 4.7604 & 4.7124 & 4.9164 \\
    & \multicolumn{1}{|l}{rFID} & 13.7183 & 8.8866 & 8.2809 & 8.9743 & 8.9639 & 7.7821 & 8.5635 & 9.5422 & 8.4230 & 9.2372 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0317 & 0.0238 & 0.0277 & 0.0231 & 0.0233 & 0.0198 & 0.0204 & 0.0215 & 0.0205 & 0.0235 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 31.5083 & 34.6841 & 31.4140 & 31.9633 & 31.7109 & 31.9028 & 31.6495 & 31.4401 & 31.7531 & 32.0029 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9260 & 0.9548 & 0.9430 & 0.9491 & 0.9462 & 0.9551 & 0.9524 & 0.9416 & 0.9535 & 0.9469 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3481 & 5.1512 & 5.1763 & 4.9990 & 4.8413 & 4.8468 & 4.9416 & 4.8548 & 4.8394 & 4.9998 \\
    & \multicolumn{1}{|l}{rFID} & 24.9541 & 15.9974 & 20.2765 & 21.2488 & 22.8327 & 19.7409 & 18.2817 & 19.2567 & 19.2368 & 20.2028 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0497 & 0.0331 & 0.0493 & 0.0407 & 0.0417 & 0.0332 & 0.0365 & 0.0373 & 0.0350 & 0.0396 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 33.0276 & 35.4943 & 33.0492 & 33.3731 & 33.2545 & 33.2247 & 33.0046 & 32.8570 & 33.1379 & 33.3803 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9643 & 0.9700 & 0.9678 & 0.9687 & 0.9680 & 0.9702 & 0.9692 & 0.9671 & 0.9698 & 0.9683 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2405 & 5.0279 & 5.0647 & 4.8337 & 4.7842 & 4.7140 & 4.8225 & 4.7354 & 4.6256 & 4.8721 \\
    & \multicolumn{1}{|l}{rFID} & 9.5676 & 7.6870 & 8.1118 & 11.4766 & 11.2327 & 9.2085 & 9.3322 & 8.7917 & 10.2548 & 9.5181 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0323 & 0.0288 & 0.0314 & 0.0283 & 0.0294 & 0.0256 & 0.0262 & 0.0264 & 0.0259 & 0.0283 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 29.9683 & 31.2897 & 29.9186 & 30.1610 & 30.0505 & 30.1545 & 30.0615 & 29.9790 & 30.1008 & 30.1871 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8764 & 0.8863 & 0.8804 & 0.8844 & 0.8816 & 0.8862 & 0.8846 & 0.8816 & 0.8861 & 0.8831 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4407 & 5.3790 & 5.2565 & 5.1032 & 4.9143 & 4.9353 & 5.0284 & 4.9831 & 4.8549 & 5.0995 \\
    & \multicolumn{1}{|l}{rFID} & 8.6218 & 6.5729 & 7.6093 & 6.9553 & 7.8976 & 6.5928 & 6.4681 & 6.6253 & 6.7486 & 7.1213 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0665 & 0.0570 & 0.0658 & 0.0573 & 0.0584 & 0.0518 & 0.0547 & 0.0547 & 0.0524 & 0.0576 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 31.6007 & 34.9229 & 31.5234 & 31.9905 & 31.7616 & 31.8860 & 31.7065 & 31.5669 & 31.8329 & 32.0879 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9254 & 0.9502 & 0.9403 & 0.9464 & 0.9426 & 0.9501 & 0.9475 & 0.9402 & 0.9496 & 0.9436 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2279 & 5.0979 & 5.0640 & 4.9310 & 4.7751 & 4.8006 & 4.8744 & 4.7961 & 4.7205 & 4.9208 \\
    & \multicolumn{1}{|l}{rFID} & 21.0735 & 13.9277 & 19.7743 & 17.2873 & 19.9442 & 16.9573 & 17.8627 & 16.1766 & 16.3173 & 17.7023 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0521 & 0.0376 & 0.0502 & 0.0425 & 0.0442 & 0.0355 & 0.0396 & 0.0388 & 0.0361 & 0.0418 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 40.2862 & 42.8302 & 40.0708 & 40.5722 & 40.2461 & 40.4436 & 40.0881 & 39.7575 & 40.1068 & 40.4891 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9846 & 0.9891 & 0.9876 & 0.9883 & 0.9881 & 0.9893 & 0.9890 & 0.9868 & 0.9890 & 0.9880 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1643 & 5.1615 & 5.0640 & 5.1189 & 4.9139 & 5.0389 & 5.0244 & 4.9664 & 4.9457 & 5.0442 \\
    & \multicolumn{1}{|l}{rFID} & 4.7230 & 3.1646 & 3.5066 & 2.4490 & 3.1405 & 2.0564 & 2.3312 & 2.7373 & 2.0353 & 2.9049 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0161 & 0.0119 & 0.0139 & 0.0111 & 0.0107 & 0.0087 & 0.0097 & 0.0105 & 0.0092 & 0.0113 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 32.7464 & 35.9282 & 30.5379 & 31.9773 & 31.1065 & 31.9161 & 30.9990 & 31.0960 & 30.9451 & 31.9169 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8964 & 0.9495 & 0.9114 & 0.9569 & 0.9231 & 0.9488 & 0.9405 & 0.9475 & 0.9565 & 0.9367 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1757 & 4.7798 & 4.9589 & 4.9120 & 4.6946 & 4.6770 & 4.8460 & 4.7376 & 4.5938 & 4.8195 \\
    & \multicolumn{1}{|l}{rFID} & 62.4205 & 63.1103 & 63.8062 & 51.5562 & 53.9683 & 48.4641 & 42.7990 & 48.7593 & 47.4126 & 53.5885 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1062 & 0.1131 & 0.1279 & 0.0933 & 0.0975 & 0.0572 & 0.0923 & 0.0619 & 0.0606 & 0.0900 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 38.6346 & 41.8514 & 39.1643 & 39.1149 & 39.0971 & 39.1770 & 39.0296 & 38.3729 & 38.8742 & 39.2573 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9805 & 0.9875 & 0.9845 & 0.9869 & 0.9856 & 0.9878 & 0.9871 & 0.9849 & 0.9878 & 0.9858 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0728 & 5.0132 & 4.9063 & 4.7833 & 4.7323 & 4.6776 & 4.8323 & 4.7227 & 4.6574 & 4.8220 \\
    & \multicolumn{1}{|l}{rFID} & 5.0960 & 3.2402 & 4.9327 & 2.6098 & 3.3534 & 2.2915 & 3.1292 & 2.9656 & 2.2567 & 3.3195 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0194 & 0.0145 & 0.0175 & 0.0127 & 0.0125 & 0.0086 & 0.0105 & 0.0115 & 0.0093 & 0.0129 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 36.0337 & 39.3700 & 35.8151 & 36.7891 & 36.2390 & 36.5989 & 36.1344 & 35.6588 & 36.3051 & 36.5493 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9688 & 0.9772 & 0.9764 & 0.9766 & 0.9772 & 0.9785 & 0.9784 & 0.9744 & 0.9778 & 0.9761 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2181 & 5.1342 & 5.0837 & 4.9339 & 4.7930 & 4.8431 & 4.8709 & 4.7638 & 4.7292 & 4.9300 \\
    & \multicolumn{1}{|l}{rFID} & 9.0251 & 6.2099 & 5.1666 & 4.3327 & 4.2806 & 2.9276 & 3.8278 & 4.8363 & 3.4676 & 4.8971 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0274 & 0.0217 & 0.0229 & 0.0163 & 0.0160 & 0.0112 & 0.0134 & 0.0146 & 0.0119 & 0.0173 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 35.4190 & 39.4948 & 35.0313 & 35.9945 & 35.5857 & 35.9707 & 35.3247 & 34.8846 & 35.3331 & 35.8932 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9552 & 0.9810 & 0.9709 & 0.9769 & 0.9751 & 0.9822 & 0.9807 & 0.9689 & 0.9805 & 0.9746 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3597 & 5.1651 & 5.1537 & 5.0302 & 4.9190 & 4.8932 & 4.9896 & 4.8907 & 4.8750 & 5.0307 \\
    & \multicolumn{1}{|l}{rFID} & 23.5336 & 13.1029 & 15.4566 & 12.1525 & 12.6983 & 9.9689 & 8.9950 & 10.9350 & 8.9842 & 12.8697 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0456 & 0.0307 & 0.0398 & 0.0315 & 0.0282 & 0.0177 & 0.0236 & 0.0278 & 0.0222 & 0.0297 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 37.1331 & 41.2947 & 37.4723 & 38.3896 & 38.3911 & 38.0195 & 37.0902 & 36.5205 & 37.4724 & 37.9759 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9831 & 0.9893 & 0.9878 & 0.9884 & 0.9885 & 0.9900 & 0.9896 & 0.9865 & 0.9895 & 0.9881 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2458 & 5.0305 & 5.0561 & 4.8632 & 4.8268 & 4.7323 & 4.8490 & 4.7066 & 4.6479 & 4.8842 \\
    & \multicolumn{1}{|l}{rFID} & 3.6791 & 3.7793 & 4.1170 & 3.4607 & 3.2702 & 2.9133 & 3.4767 & 3.2026 & 3.3178 & 3.4685 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0164 & 0.0130 & 0.0141 & 0.0117 & 0.0112 & 0.0089 & 0.0107 & 0.0114 & 0.0094 & 0.0119 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 36.3231 & 37.7808 & 36.1940 & 36.5966 & 36.3776 & 36.6106 & 36.3719 & 36.1123 & 36.3624 & 36.5255 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9641 & 0.9677 & 0.9652 & 0.9673 & 0.9659 & 0.9678 & 0.9671 & 0.9660 & 0.9679 & 0.9666 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4932 & 5.3990 & 5.2695 & 5.1383 & 4.9549 & 4.9503 & 5.0560 & 5.0122 & 4.8685 & 5.1269 \\
    & \multicolumn{1}{|l}{rFID} & 1.8697 & 1.7021 & 2.0694 & 1.0978 & 1.7038 & 1.1534 & 1.3980 & 1.1085 & 1.1317 & 1.4705 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0310 & 0.0271 & 0.0314 & 0.0242 & 0.0249 & 0.0211 & 0.0230 & 0.0233 & 0.0214 & 0.0253 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 36.6537 & 39.7929 & 36.3265 & 37.0620 & 36.7204 & 36.9623 & 36.4340 & 36.0575 & 36.4856 & 36.9439 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9618 & 0.9773 & 0.9691 & 0.9773 & 0.9719 & 0.9778 & 0.9761 & 0.9736 & 0.9784 & 0.9737 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2471 & 5.0976 & 5.0703 & 4.9685 & 4.8335 & 4.8303 & 4.9240 & 4.8286 & 4.7596 & 4.9511 \\
    & \multicolumn{1}{|l}{rFID} & 15.7639 & 13.4728 & 14.1507 & 11.0941 & 11.7736 & 9.9679 & 9.4224 & 10.6492 & 9.8008 & 11.7884 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0374 & 0.0331 & 0.0382 & 0.0287 & 0.0287 & 0.0191 & 0.0262 & 0.0230 & 0.0206 & 0.0283 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 38.5509 & 41.8724 & 38.2719 & 39.0076 & 38.6528 & 38.7745 & 38.3025 & 38.0592 & 38.4824 & 38.8860 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9818 & 0.9876 & 0.9849 & 0.9869 & 0.9859 & 0.9880 & 0.9874 & 0.9850 & 0.9878 & 0.9861 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1598 & 5.1631 & 5.0611 & 5.1102 & 4.9317 & 5.0489 & 5.0314 & 4.9646 & 4.9550 & 5.0473 \\
    & \multicolumn{1}{|l}{rFID} & 6.2641 & 6.0452 & 6.3839 & 3.5284 & 5.4736 & 3.2585 & 4.1544 & 4.2184 & 3.1191 & 4.7162 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0191 & 0.0152 & 0.0177 & 0.0135 & 0.0135 & 0.0108 & 0.0123 & 0.0127 & 0.0112 & 0.0140 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 29.7288 & 33.5282 & 27.7907 & 29.1354 & 28.3555 & 28.8551 & 28.0053 & 28.1877 & 28.0979 & 29.0761 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8749 & 0.9393 & 0.8923 & 0.9472 & 0.9071 & 0.9378 & 0.9281 & 0.9342 & 0.9471 & 0.9231 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1523 & 4.8208 & 4.9559 & 4.9720 & 4.7268 & 4.7199 & 4.8436 & 4.7613 & 4.6108 & 4.8404 \\
    & \multicolumn{1}{|l}{rFID} & 73.1509 & 80.6974 & 78.5752 & 67.6762 & 65.4955 & 67.5740 & 60.6353 & 64.3469 & 64.9532 & 69.2338 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1240 & 0.1294 & 0.1463 & 0.1169 & 0.1183 & 0.0769 & 0.1149 & 0.0847 & 0.0800 & 0.1102 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 36.4243 & 40.6189 & 37.1455 & 37.1201 & 37.1562 & 37.0230 & 36.8876 & 36.2758 & 36.8984 & 37.2833 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9758 & 0.9854 & 0.9807 & 0.9847 & 0.9825 & 0.9858 & 0.9848 & 0.9819 & 0.9859 & 0.9831 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0591 & 4.9747 & 4.8811 & 4.7791 & 4.7609 & 4.6959 & 4.8444 & 4.7240 & 4.6478 & 4.8186 \\
    & \multicolumn{1}{|l}{rFID} & 7.2048 & 5.1722 & 7.4363 & 4.4601 & 5.6144 & 4.4943 & 5.2599 & 4.5691 & 3.8543 & 5.3406 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0244 & 0.0191 & 0.0228 & 0.0171 & 0.0165 & 0.0118 & 0.0144 & 0.0154 & 0.0126 & 0.0171 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 34.1329 & 38.0555 & 34.0710 & 34.9505 & 34.5558 & 34.7404 & 34.2669 & 33.8363 & 34.5155 & 34.7916 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9630 & 0.9739 & 0.9714 & 0.9734 & 0.9728 & 0.9752 & 0.9748 & 0.9703 & 0.9747 & 0.9722 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2046 & 5.1255 & 5.0855 & 4.9401 & 4.8407 & 4.8606 & 4.9150 & 4.7701 & 4.7370 & 4.9421 \\
    & \multicolumn{1}{|l}{rFID} & 13.5650 & 9.4165 & 8.0235 & 6.2938 & 7.0481 & 4.8476 & 6.0175 & 7.5274 & 5.7671 & 7.6118 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0352 & 0.0273 & 0.0293 & 0.0222 & 0.0213 & 0.0155 & 0.0185 & 0.0205 & 0.0168 & 0.0230 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 33.1319 & 38.0106 & 32.7570 & 33.7800 & 33.4167 & 33.6463 & 32.9825 & 32.6424 & 33.1046 & 33.7191 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9439 & 0.9770 & 0.9612 & 0.9719 & 0.9674 & 0.9782 & 0.9757 & 0.9614 & 0.9765 & 0.9681 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3367 & 5.1472 & 5.1222 & 5.0281 & 4.9179 & 4.8927 & 4.9802 & 4.8983 & 4.8828 & 5.0229 \\
    & \multicolumn{1}{|l}{rFID} & 31.9773 & 19.0634 & 23.8921 & 19.4423 & 20.7304 & 17.1835 & 15.9800 & 17.1081 & 15.3490 & 20.0807 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0560 & 0.0402 & 0.0527 & 0.0449 & 0.0412 & 0.0281 & 0.0355 & 0.0392 & 0.0334 & 0.0412 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 36.1185 & 40.4148 & 36.1384 & 37.3119 & 37.1387 & 36.6897 & 35.7235 & 35.4306 & 36.2971 & 36.8070 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9821 & 0.9885 & 0.9852 & 0.9880 & 0.9863 & 0.9889 & 0.9881 & 0.9859 & 0.9890 & 0.9869 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2366 & 4.9962 & 5.0339 & 4.8680 & 4.8818 & 4.7466 & 4.8758 & 4.7061 & 4.6696 & 4.8905 \\
    & \multicolumn{1}{|l}{rFID} & 4.8869 & 5.4323 & 6.9355 & 5.1886 & 5.9763 & 4.8071 & 4.7394 & 5.1581 & 5.2208 & 5.3717 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0197 & 0.0153 & 0.0180 & 0.0145 & 0.0140 & 0.0113 & 0.0137 & 0.0141 & 0.0118 & 0.0147 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 35.2974 & 37.4096 & 35.0582 & 35.6776 & 35.4220 & 35.6363 & 35.2772 & 35.0626 & 35.3525 & 35.5770 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9613 & 0.9658 & 0.9618 & 0.9656 & 0.9629 & 0.9659 & 0.9649 & 0.9639 & 0.9664 & 0.9643 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4894 & 5.3688 & 5.2273 & 5.1314 & 4.9542 & 4.9444 & 5.0530 & 5.0023 & 4.8640 & 5.1150 \\
    & \multicolumn{1}{|l}{rFID} & 2.3897 & 2.5880 & 3.2575 & 1.5369 & 2.6013 & 1.6721 & 2.1457 & 1.5764 & 1.6024 & 2.1522 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0370 & 0.0323 & 0.0371 & 0.0292 & 0.0297 & 0.0254 & 0.0278 & 0.0283 & 0.0258 & 0.0303 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 34.7692 & 38.5586 & 34.4618 & 35.2833 & 34.9568 & 35.0522 & 34.4922 & 34.2135 & 34.6783 & 35.1629 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9547 & 0.9739 & 0.9625 & 0.9740 & 0.9664 & 0.9743 & 0.9720 & 0.9689 & 0.9753 & 0.9691 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2341 & 5.0852 & 5.0524 & 4.9756 & 4.8591 & 4.8441 & 4.9348 & 4.8324 & 4.7667 & 4.9538 \\
    & \multicolumn{1}{|l}{rFID} & 19.9198 & 18.3450 & 19.2149 & 15.4466 & 16.1342 & 14.8339 & 14.1332 & 14.9292 & 14.2666 & 16.3582 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0451 & 0.0398 & 0.0463 & 0.0369 & 0.0364 & 0.0257 & 0.0339 & 0.0307 & 0.0274 & 0.0358 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 40.1312 & 42.6648 & 39.9200 & 40.3855 & 40.0629 & 40.3297 & 40.0098 & 39.6624 & 39.9857 & 40.3502 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9840 & 0.9887 & 0.9870 & 0.9878 & 0.9876 & 0.9889 & 0.9885 & 0.9863 & 0.9886 & 0.9875 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1771 & 5.1678 & 5.0666 & 5.1155 & 4.9246 & 5.0426 & 5.0274 & 4.9635 & 4.9558 & 5.0490 \\
    & \multicolumn{1}{|l}{rFID} & 4.8658 & 3.7301 & 4.1279 & 2.7334 & 3.6530 & 2.2121 & 2.6575 & 2.8246 & 2.0897 & 3.2105 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0178 & 0.0133 & 0.0153 & 0.0122 & 0.0117 & 0.0095 & 0.0106 & 0.0116 & 0.0102 & 0.0125 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 32.7316 & 36.2265 & 30.8402 & 32.1378 & 31.3515 & 32.2155 & 31.4091 & 31.3970 & 31.2557 & 32.1739 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8981 & 0.9534 & 0.9147 & 0.9586 & 0.9272 & 0.9531 & 0.9452 & 0.9471 & 0.9596 & 0.9397 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1688 & 4.7869 & 4.9707 & 4.9361 & 4.6774 & 4.6457 & 4.8249 & 4.7332 & 4.5499 & 4.8104 \\
    & \multicolumn{1}{|l}{rFID} & 62.1280 & 61.5266 & 63.9293 & 50.4211 & 55.7045 & 48.9617 & 45.0925 & 49.0477 & 46.6854 & 53.7219 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1061 & 0.1107 & 0.1272 & 0.0896 & 0.0947 & 0.0508 & 0.0880 & 0.0582 & 0.0550 & 0.0867 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 38.5473 & 41.7206 & 39.0384 & 38.9778 & 38.9604 & 39.1150 & 39.0092 & 38.3308 & 38.7905 & 39.1656 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9799 & 0.9872 & 0.9841 & 0.9866 & 0.9852 & 0.9875 & 0.9868 & 0.9845 & 0.9875 & 0.9855 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0765 & 5.0098 & 4.9065 & 4.7999 & 4.7441 & 4.6944 & 4.8390 & 4.7310 & 4.6629 & 4.8293 \\
    & \multicolumn{1}{|l}{rFID} & 5.4075 & 3.4763 & 4.9800 & 2.8202 & 3.5273 & 2.2839 & 3.1280 & 3.1538 & 2.2533 & 3.4478 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0205 & 0.0155 & 0.0185 & 0.0134 & 0.0129 & 0.0089 & 0.0107 & 0.0121 & 0.0097 & 0.0136 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 35.8920 & 39.2213 & 35.6958 & 36.6068 & 36.0804 & 36.4861 & 36.0860 & 35.5971 & 36.2047 & 36.4300 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9684 & 0.9771 & 0.9761 & 0.9764 & 0.9769 & 0.9784 & 0.9782 & 0.9741 & 0.9776 & 0.9759 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2283 & 5.1389 & 5.1144 & 4.9328 & 4.8133 & 4.8386 & 4.8877 & 4.7623 & 4.7417 & 4.9398 \\
    & \multicolumn{1}{|l}{rFID} & 9.2393 & 7.4296 & 5.5155 & 4.5326 & 4.3792 & 3.0944 & 3.6757 & 5.1087 & 3.7082 & 5.1870 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0293 & 0.0226 & 0.0241 & 0.0172 & 0.0166 & 0.0117 & 0.0138 & 0.0155 & 0.0126 & 0.0182 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 35.2696 & 39.3673 & 34.8934 & 35.7848 & 35.3838 & 35.8781 & 35.3170 & 34.8419 & 35.2290 & 35.7739 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9530 & 0.9806 & 0.9693 & 0.9764 & 0.9739 & 0.9817 & 0.9800 & 0.9680 & 0.9801 & 0.9737 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3542 & 5.1534 & 5.1637 & 5.0315 & 4.9233 & 4.8729 & 4.9753 & 4.8999 & 4.8713 & 5.0273 \\
    & \multicolumn{1}{|l}{rFID} & 25.7136 & 14.6049 & 16.4557 & 13.3439 & 13.5467 & 10.4892 & 9.3926 & 11.6004 & 9.7352 & 13.8758 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0478 & 0.0332 & 0.0428 & 0.0335 & 0.0304 & 0.0183 & 0.0243 & 0.0288 & 0.0231 & 0.0314 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 37.3497 & 41.3973 & 37.7726 & 38.5253 & 38.5838 & 38.2550 & 37.4183 & 36.8285 & 37.7129 & 38.2048 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9833 & 0.9895 & 0.9880 & 0.9885 & 0.9887 & 0.9901 & 0.9897 & 0.9866 & 0.9896 & 0.9882 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2642 & 5.0681 & 5.0751 & 4.9006 & 4.8773 & 4.7383 & 4.8761 & 4.7219 & 4.6551 & 4.9085 \\
    & \multicolumn{1}{|l}{rFID} & 3.8448 & 4.3878 & 4.4777 & 3.6509 & 3.8026 & 3.4350 & 3.2648 & 3.1482 & 3.5220 & 3.7260 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0168 & 0.0132 & 0.0144 & 0.0119 & 0.0113 & 0.0089 & 0.0105 & 0.0116 & 0.0094 & 0.0120 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 36.3091 & 37.7983 & 36.1940 & 36.5812 & 36.3609 & 36.6225 & 36.4130 & 36.1365 & 36.3780 & 36.5326 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9639 & 0.9676 & 0.9650 & 0.9672 & 0.9657 & 0.9678 & 0.9670 & 0.9659 & 0.9679 & 0.9664 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4965 & 5.3877 & 5.2624 & 5.1485 & 4.9439 & 4.9376 & 5.0422 & 5.0175 & 4.8832 & 5.1244 \\
    & \multicolumn{1}{|l}{rFID} & 1.9569 & 1.6617 & 2.0886 & 1.1434 & 1.6452 & 1.1288 & 1.3345 & 1.1932 & 1.1736 & 1.4807 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0326 & 0.0281 & 0.0328 & 0.0254 & 0.0259 & 0.0220 & 0.0240 & 0.0244 & 0.0224 & 0.0264 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 36.6044 & 39.7709 & 36.3363 & 36.9999 & 36.6834 & 36.9860 & 36.5232 & 36.1135 & 36.5081 & 36.9473 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9615 & 0.9777 & 0.9692 & 0.9774 & 0.9722 & 0.9782 & 0.9765 & 0.9732 & 0.9787 & 0.9738 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2522 & 5.1018 & 5.0799 & 4.9807 & 4.8434 & 4.8243 & 4.9247 & 4.8328 & 4.7600 & 4.9555 \\
    & \multicolumn{1}{|l}{rFID} & 16.1651 & 13.8310 & 14.5107 & 11.2351 & 12.3226 & 10.2293 & 9.7922 & 10.8681 & 9.8811 & 12.0928 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0387 & 0.0338 & 0.0393 & 0.0290 & 0.0291 & 0.0186 & 0.0260 & 0.0232 & 0.0203 & 0.0287 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 40.3127 & 43.1050 & 40.1008 & 40.6687 & 40.3176 & 40.4744 & 40.0873 & 39.7835 & 40.1739 & 40.5582 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9851 & 0.9898 & 0.9881 & 0.9891 & 0.9887 & 0.9900 & 0.9897 & 0.9876 & 0.9898 & 0.9887 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1579 & 5.1723 & 5.0656 & 5.1126 & 4.9149 & 5.0332 & 5.0337 & 4.9590 & 4.9445 & 5.0437 \\
    & \multicolumn{1}{|l}{rFID} & 4.7177 & 4.0622 & 4.2203 & 2.6370 & 3.5575 & 2.3273 & 2.9697 & 2.8760 & 2.1901 & 3.2842 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0163 & 0.0122 & 0.0146 & 0.0111 & 0.0111 & 0.0088 & 0.0100 & 0.0105 & 0.0091 & 0.0115 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 31.6978 & 35.9299 & 30.0637 & 31.4137 & 30.6422 & 31.3051 & 30.4507 & 30.4539 & 30.4794 & 31.3818 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8302 & 0.9563 & 0.9141 & 0.9593 & 0.9273 & 0.9540 & 0.9457 & 0.9451 & 0.9604 & 0.9325 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0865 & 4.8040 & 4.9750 & 4.9098 & 4.7436 & 4.6837 & 4.8397 & 4.7517 & 4.5447 & 4.8154 \\
    & \multicolumn{1}{|l}{rFID} & 67.8687 & 64.0847 & 62.3713 & 54.5902 & 54.9412 & 55.2797 & 47.2112 & 44.7164 & 48.0989 & 55.4625 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1181 & 0.1063 & 0.1259 & 0.0953 & 0.0974 & 0.0550 & 0.0934 & 0.0652 & 0.0587 & 0.0906 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 38.2779 & 42.0241 & 39.0216 & 38.9291 & 38.9816 & 38.9048 & 38.7893 & 38.0785 & 38.7019 & 39.0788 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9795 & 0.9883 & 0.9848 & 0.9873 & 0.9860 & 0.9885 & 0.9878 & 0.9850 & 0.9884 & 0.9862 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0568 & 5.0174 & 4.9094 & 4.7682 & 4.7291 & 4.6713 & 4.8324 & 4.7097 & 4.6481 & 4.8158 \\
    & \multicolumn{1}{|l}{rFID} & 5.6927 & 4.9151 & 5.6773 & 3.0320 & 3.9968 & 2.6756 & 3.6771 & 3.7614 & 2.5111 & 3.9932 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0212 & 0.0143 & 0.0188 & 0.0138 & 0.0134 & 0.0091 & 0.0115 & 0.0126 & 0.0098 & 0.0138 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 35.7641 & 39.4242 & 35.6760 & 36.5599 & 36.0876 & 36.3383 & 35.9038 & 35.4099 & 36.0903 & 36.3616 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9674 & 0.9776 & 0.9763 & 0.9766 & 0.9773 & 0.9787 & 0.9786 & 0.9742 & 0.9779 & 0.9761 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2140 & 5.1324 & 5.0774 & 4.9276 & 4.7818 & 4.8272 & 4.8681 & 4.7582 & 4.7255 & 4.9236 \\
    & \multicolumn{1}{|l}{rFID} & 10.7373 & 9.1049 & 6.7307 & 4.2414 & 5.1600 & 3.5609 & 4.9260 & 5.7686 & 3.5526 & 5.9758 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0307 & 0.0232 & 0.0266 & 0.0181 & 0.0185 & 0.0129 & 0.0155 & 0.0170 & 0.0136 & 0.0196 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 35.0361 & 39.5070 & 34.7445 & 35.6682 & 35.3230 & 35.6192 & 34.9934 & 34.5397 & 35.0301 & 35.6068 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9499 & 0.9817 & 0.9697 & 0.9765 & 0.9747 & 0.9827 & 0.9811 & 0.9673 & 0.9806 & 0.9738 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3513 & 5.1623 & 5.1518 & 5.0218 & 4.8957 & 4.8691 & 4.9754 & 4.8932 & 4.8732 & 5.0215 \\
    & \multicolumn{1}{|l}{rFID} & 27.0960 & 13.9108 & 17.4389 & 14.3200 & 13.9386 & 12.2158 & 10.4104 & 13.2422 & 9.8923 & 14.7183 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0504 & 0.0318 & 0.0436 & 0.0360 & 0.0323 & 0.0203 & 0.0273 & 0.0318 & 0.0252 & 0.0332 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 37.5714 & 41.5986 & 37.8741 & 38.8135 & 38.7407 & 38.3088 & 37.4106 & 36.9225 & 37.8578 & 38.3442 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9841 & 0.9903 & 0.9888 & 0.9894 & 0.9895 & 0.9909 & 0.9905 & 0.9876 & 0.9905 & 0.9891 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2547 & 5.0525 & 5.0826 & 4.8519 & 4.8712 & 4.7276 & 4.8842 & 4.7136 & 4.6491 & 4.8986 \\
    & \multicolumn{1}{|l}{rFID} & 3.9267 & 8.1560 & 7.5610 & 3.6152 & 5.7479 & 4.5468 & 3.7096 & 3.6284 & 3.7382 & 4.9589 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0169 & 0.0136 & 0.0153 & 0.0121 & 0.0119 & 0.0091 & 0.0112 & 0.0119 & 0.0098 & 0.0124 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 36.4266 & 38.0187 & 36.3146 & 36.7724 & 36.5454 & 36.7522 & 36.4851 & 36.2234 & 36.5210 & 36.6733 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9648 & 0.9686 & 0.9659 & 0.9683 & 0.9667 & 0.9688 & 0.9681 & 0.9670 & 0.9689 & 0.9675 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4833 & 5.4006 & 5.2633 & 5.1316 & 4.9413 & 4.9376 & 5.0491 & 5.0050 & 4.8667 & 5.1198 \\
    & \multicolumn{1}{|l}{rFID} & 1.9154 & 2.5115 & 2.4260 & 1.0960 & 1.9794 & 1.2870 & 1.5935 & 1.1721 & 1.1295 & 1.6789 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0348 & 0.0305 & 0.0346 & 0.0271 & 0.0276 & 0.0236 & 0.0257 & 0.0263 & 0.0240 & 0.0282 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 36.4409 & 39.9439 & 36.2565 & 36.9751 & 36.6626 & 36.8147 & 36.3029 & 35.9159 & 36.4078 & 36.8578 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9516 & 0.9789 & 0.9697 & 0.9781 & 0.9729 & 0.9791 & 0.9774 & 0.9734 & 0.9795 & 0.9734 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2292 & 5.1059 & 5.0750 & 4.9605 & 4.8397 & 4.8214 & 4.9261 & 4.8272 & 4.7503 & 4.9484 \\
    & \multicolumn{1}{|l}{rFID} & 17.4221 & 15.2493 & 15.2036 & 11.9331 & 12.7602 & 11.6990 & 10.6425 & 10.7379 & 10.1590 & 12.8674 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0412 & 0.0331 & 0.0399 & 0.0305 & 0.0303 & 0.0198 & 0.0278 & 0.0250 & 0.0215 & 0.0299 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 36.5699 & 40.8603 & 36.3526 & 37.0664 & 36.7739 & 36.7335 & 36.2499 & 36.0746 & 36.5464 & 37.0253 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9786 & 0.9865 & 0.9831 & 0.9852 & 0.9843 & 0.9868 & 0.9861 & 0.9825 & 0.9864 & 0.9844 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1506 & 5.1543 & 5.0381 & 5.1037 & 4.9200 & 5.0348 & 5.0274 & 4.9431 & 4.9473 & 5.0355 \\
    & \multicolumn{1}{|l}{rFID} & 8.3673 & 6.8302 & 7.2476 & 5.4567 & 7.2509 & 5.0560 & 6.1597 & 5.7517 & 4.6405 & 6.3067 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0226 & 0.0169 & 0.0198 & 0.0173 & 0.0168 & 0.0145 & 0.0159 & 0.0164 & 0.0149 & 0.0172 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 24.6968 & 28.3907 & 22.5216 & 23.2511 & 22.6062 & 22.9936 & 22.2289 & 22.5321 & 22.2666 & 23.4986 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8408 & 0.9157 & 0.8687 & 0.9254 & 0.8851 & 0.9144 & 0.9058 & 0.9120 & 0.9239 & 0.8991 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2292 & 4.9488 & 5.0502 & 5.0339 & 4.8193 & 4.7780 & 4.9227 & 4.8435 & 4.6915 & 4.9241 \\
    & \multicolumn{1}{|l}{rFID} & 92.6935 & 96.6403 & 88.4724 & 106.9512 & 90.2430 & 108.7483 & 85.6653 & 97.7950 & 94.9947 & 95.8004 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1483 & 0.1550 & 0.1722 & 0.1672 & 0.1658 & 0.1282 & 0.1595 & 0.1338 & 0.1323 & 0.1514 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 34.3559 & 39.4420 & 35.3949 & 35.0692 & 35.1943 & 34.8597 & 34.8235 & 34.2477 & 34.9432 & 35.3700 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9716 & 0.9839 & 0.9783 & 0.9826 & 0.9804 & 0.9843 & 0.9832 & 0.9787 & 0.9842 & 0.9808 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0525 & 4.9901 & 4.8852 & 4.7702 & 4.7363 & 4.6724 & 4.8369 & 4.7136 & 4.6383 & 4.8106 \\
    & \multicolumn{1}{|l}{rFID} & 8.7003 & 6.4695 & 9.6447 & 7.7383 & 8.0421 & 7.2861 & 7.7710 & 6.7193 & 6.8511 & 7.6914 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0290 & 0.0218 & 0.0259 & 0.0226 & 0.0215 & 0.0167 & 0.0196 & 0.0203 & 0.0176 & 0.0217 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 32.7589 & 37.0403 & 33.0481 & 33.5777 & 33.2780 & 33.3160 & 32.9708 & 32.5393 & 33.2924 & 33.5357 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9595 & 0.9719 & 0.9701 & 0.9709 & 0.9716 & 0.9734 & 0.9733 & 0.9672 & 0.9725 & 0.9700 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1759 & 5.1106 & 5.0695 & 4.9124 & 4.7914 & 4.8271 & 4.8798 & 4.7324 & 4.7079 & 4.9119 \\
    & \multicolumn{1}{|l}{rFID} & 18.7107 & 11.5729 & 10.3997 & 9.2245 & 10.3477 & 7.1648 & 8.3467 & 11.4726 & 8.0068 & 10.5829 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0394 & 0.0303 & 0.0314 & 0.0267 & 0.0249 & 0.0194 & 0.0222 & 0.0246 & 0.0208 & 0.0266 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 31.3221 & 36.5534 & 30.9424 & 31.7745 & 31.4213 & 31.5552 & 31.0367 & 30.7780 & 31.1777 & 31.8401 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9365 & 0.9737 & 0.9546 & 0.9676 & 0.9620 & 0.9749 & 0.9720 & 0.9552 & 0.9729 & 0.9633 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3261 & 5.1218 & 5.1306 & 4.9927 & 4.8933 & 4.8455 & 4.9676 & 4.8510 & 4.8358 & 4.9960 \\
    & \multicolumn{1}{|l}{rFID} & 38.2853 & 24.2539 & 27.7379 & 26.0790 & 27.1514 & 24.1899 & 21.9179 & 23.2332 & 21.9544 & 26.0892 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0627 & 0.0464 & 0.0587 & 0.0586 & 0.0549 & 0.0426 & 0.0491 & 0.0512 & 0.0481 & 0.0525 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 34.7017 & 39.2796 & 34.7033 & 35.7306 & 35.5984 & 35.0510 & 34.1333 & 33.8906 & 34.7829 & 35.3190 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9795 & 0.9876 & 0.9838 & 0.9868 & 0.9851 & 0.9882 & 0.9874 & 0.9841 & 0.9880 & 0.9856 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2429 & 5.0035 & 5.0539 & 4.8877 & 4.8385 & 4.7300 & 4.8701 & 4.7303 & 4.6685 & 4.8917 \\
    & \multicolumn{1}{|l}{rFID} & 5.9514 & 7.6350 & 8.1947 & 7.6183 & 7.3796 & 6.7584 & 6.6411 & 6.1484 & 5.9167 & 6.9160 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0234 & 0.0179 & 0.0204 & 0.0175 & 0.0166 & 0.0146 & 0.0170 & 0.0175 & 0.0146 & 0.0177 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 33.9218 & 36.9023 & 33.6300 & 34.3093 & 34.0523 & 34.2028 & 33.7999 & 33.6530 & 33.9459 & 34.2686 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9580 & 0.9644 & 0.9591 & 0.9638 & 0.9606 & 0.9644 & 0.9632 & 0.9613 & 0.9647 & 0.9622 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4859 & 5.3831 & 5.2456 & 5.1246 & 4.9470 & 4.9229 & 5.0481 & 4.9969 & 4.8607 & 5.1128 \\
    & \multicolumn{1}{|l}{rFID} & 3.1328 & 2.7494 & 3.6120 & 2.3258 & 3.3380 & 2.4305 & 2.8961 & 2.3582 & 2.4087 & 2.8057 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0390 & 0.0332 & 0.0392 & 0.0326 & 0.0329 & 0.0287 & 0.0312 & 0.0313 & 0.0291 & 0.0330 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 32.6182 & 36.9241 & 32.3704 & 32.9684 & 32.7035 & 32.6731 & 32.1776 & 31.9593 & 32.4222 & 32.9796 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9464 & 0.9691 & 0.9568 & 0.9689 & 0.9613 & 0.9695 & 0.9673 & 0.9630 & 0.9704 & 0.9636 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2376 & 5.1017 & 5.0676 & 4.9750 & 4.8494 & 4.8301 & 4.9361 & 4.8301 & 4.7643 & 4.9547 \\
    & \multicolumn{1}{|l}{rFID} & 25.1202 & 22.3073 & 22.1870 & 23.6277 & 21.9647 & 23.0906 & 19.9140 & 21.9255 & 20.6818 & 22.3132 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0521 & 0.0459 & 0.0525 & 0.0489 & 0.0476 & 0.0378 & 0.0449 & 0.0422 & 0.0396 & 0.0457 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 39.8594 & 42.4175 & 39.6565 & 40.2818 & 39.7875 & 40.0540 & 39.7738 & 39.4529 & 39.8838 & 40.1297 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9821 & 0.9875 & 0.9858 & 0.9869 & 0.9866 & 0.9881 & 0.9877 & 0.9851 & 0.9878 & 0.9864 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1740 & 5.1882 & 5.0794 & 5.1274 & 4.9326 & 5.0511 & 5.0424 & 4.9615 & 4.9475 & 5.0560 \\
    & \multicolumn{1}{|l}{rFID} & 5.6228 & 6.8072 & 5.5474 & 2.6233 & 4.8984 & 2.9176 & 3.7935 & 3.1263 & 2.3099 & 4.1829 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0198 & 0.0160 & 0.0162 & 0.0122 & 0.0118 & 0.0090 & 0.0103 & 0.0112 & 0.0094 & 0.0129 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 32.3013 & 35.3760 & 30.1507 & 31.6711 & 30.6555 & 31.5462 & 30.7704 & 30.9122 & 30.7468 & 31.5700 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8776 & 0.9393 & 0.9032 & 0.9486 & 0.9142 & 0.9389 & 0.9307 & 0.9387 & 0.9472 & 0.9265 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1273 & 4.7623 & 4.9560 & 4.8911 & 4.6523 & 4.6665 & 4.8095 & 4.7096 & 4.5059 & 4.7867 \\
    & \multicolumn{1}{|l}{rFID} & 71.8542 & 64.1741 & 67.3221 & 56.9083 & 58.4857 & 51.6231 & 47.8705 & 52.6748 & 53.9203 & 58.3148 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1236 & 0.1245 & 0.1396 & 0.1048 & 0.1085 & 0.0637 & 0.0997 & 0.0716 & 0.0682 & 0.1005 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 38.2553 & 41.5137 & 38.9475 & 38.8648 & 38.8014 & 38.8767 & 38.8452 & 38.1234 & 38.7363 & 38.9960 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9775 & 0.9860 & 0.9832 & 0.9854 & 0.9844 & 0.9867 & 0.9860 & 0.9830 & 0.9866 & 0.9843 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0622 & 5.0033 & 4.9130 & 4.7785 & 4.7467 & 4.6915 & 4.8485 & 4.7229 & 4.6544 & 4.8246 \\
    & \multicolumn{1}{|l}{rFID} & 5.7848 & 4.3267 & 5.4561 & 3.0303 & 3.8870 & 2.6298 & 3.6813 & 3.2973 & 2.4705 & 3.8404 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0233 & 0.0183 & 0.0201 & 0.0143 & 0.0137 & 0.0090 & 0.0111 & 0.0126 & 0.0098 & 0.0147 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 35.6978 & 38.9967 & 35.6743 & 36.4394 & 35.9894 & 36.3411 & 36.0080 & 35.4468 & 36.0992 & 36.2992 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9666 & 0.9757 & 0.9749 & 0.9752 & 0.9758 & 0.9773 & 0.9771 & 0.9727 & 0.9765 & 0.9746 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1999 & 5.1379 & 5.0773 & 4.9283 & 4.7900 & 4.8314 & 4.8730 & 4.7688 & 4.7382 & 4.9272 \\
    & \multicolumn{1}{|l}{rFID} & 11.1104 & 9.3358 & 7.0222 & 5.4066 & 5.1184 & 3.6534 & 4.7019 & 6.4608 & 4.5802 & 6.3766 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0323 & 0.0264 & 0.0251 & 0.0195 & 0.0175 & 0.0122 & 0.0145 & 0.0168 & 0.0134 & 0.0197 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 35.4279 & 39.2807 & 35.2373 & 36.0428 & 35.5821 & 35.9665 & 35.5285 & 35.0505 & 35.5541 & 35.9634 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9506 & 0.9790 & 0.9696 & 0.9747 & 0.9738 & 0.9807 & 0.9793 & 0.9661 & 0.9787 & 0.9725 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3393 & 5.1485 & 5.1641 & 5.0203 & 4.9120 & 4.8701 & 4.9816 & 4.8746 & 4.8568 & 5.0186 \\
    & \multicolumn{1}{|l}{rFID} & 25.9331 & 17.9372 & 19.8829 & 13.1940 & 15.7381 & 10.7544 & 11.0308 & 12.3250 & 10.1484 & 15.2160 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0501 & 0.0370 & 0.0425 & 0.0347 & 0.0301 & 0.0184 & 0.0245 & 0.0293 & 0.0229 & 0.0322 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 37.6748 & 41.2544 & 38.0453 & 38.9777 & 38.6990 & 38.3644 & 37.6477 & 37.1775 & 38.1958 & 38.4485 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9836 & 0.9888 & 0.9870 & 0.9885 & 0.9876 & 0.9895 & 0.9888 & 0.9868 & 0.9895 & 0.9878 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2485 & 5.0089 & 5.0915 & 4.8455 & 4.8225 & 4.7314 & 4.8501 & 4.7143 & 4.6327 & 4.8828 \\
    & \multicolumn{1}{|l}{rFID} & 3.5917 & 7.8556 & 6.3795 & 2.8364 & 5.3965 & 4.0415 & 4.6720 & 3.2514 & 3.0356 & 4.5622 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0159 & 0.0147 & 0.0153 & 0.0111 & 0.0117 & 0.0087 & 0.0104 & 0.0107 & 0.0089 & 0.0119 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 35.9570 & 37.5422 & 35.8278 & 36.3250 & 36.0280 & 36.2946 & 36.0784 & 35.8128 & 36.0990 & 36.2183 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9618 & 0.9656 & 0.9622 & 0.9656 & 0.9631 & 0.9659 & 0.9649 & 0.9641 & 0.9663 & 0.9644 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4873 & 5.4025 & 5.2781 & 5.1442 & 4.9510 & 4.9410 & 5.0528 & 5.0029 & 4.8759 & 5.1262 \\
    & \multicolumn{1}{|l}{rFID} & 1.8621 & 2.6713 & 2.7684 & 1.0969 & 2.1945 & 1.3686 & 1.8192 & 1.1151 & 1.1463 & 1.7825 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0327 & 0.0294 & 0.0335 & 0.0251 & 0.0262 & 0.0218 & 0.0240 & 0.0243 & 0.0221 & 0.0266 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 36.4534 & 39.4830 & 36.2199 & 36.9432 & 36.5061 & 36.7776 & 36.3789 & 35.9966 & 36.4736 & 36.8036 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9571 & 0.9746 & 0.9666 & 0.9750 & 0.9694 & 0.9753 & 0.9735 & 0.9709 & 0.9761 & 0.9709 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2341 & 5.0931 & 5.0799 & 4.9622 & 4.8296 & 4.8261 & 4.9226 & 4.8221 & 4.7445 & 4.9460 \\
    & \multicolumn{1}{|l}{rFID} & 17.9656 & 16.1583 & 16.3398 & 12.1565 & 13.6741 & 10.9983 & 11.0813 & 11.7501 & 11.0873 & 13.4679 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0425 & 0.0380 & 0.0418 & 0.0317 & 0.0314 & 0.0204 & 0.0278 & 0.0252 & 0.0221 & 0.0312 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 37.6675 & 38.7091 & 37.0896 & 37.6714 & 37.2382 & 37.5797 & 37.3591 & 37.3685 & 37.4252 & 37.5676 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9671 & 0.9708 & 0.9694 & 0.9704 & 0.9699 & 0.9710 & 0.9707 & 0.9693 & 0.9709 & 0.9700 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1871 & 5.1979 & 5.1041 & 5.1119 & 4.9399 & 5.0166 & 5.0471 & 4.9506 & 4.9370 & 5.0547 \\
    & \multicolumn{1}{|l}{rFID} & 8.6374 & 10.1861 & 9.1757 & 6.0759 & 7.9020 & 5.9156 & 6.5183 & 5.7959 & 5.1613 & 7.2631 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0430 & 0.0423 & 0.0421 & 0.0358 & 0.0361 & 0.0324 & 0.0338 & 0.0334 & 0.0326 & 0.0368 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 34.0029 & 37.1520 & 33.0656 & 33.9251 & 33.3083 & 34.1245 & 33.7798 & 33.5730 & 33.5541 & 34.0539 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9204 & 0.9635 & 0.9465 & 0.9626 & 0.9529 & 0.9648 & 0.9617 & 0.9540 & 0.9655 & 0.9547 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1802 & 4.8084 & 4.9807 & 4.8727 & 4.6822 & 4.6363 & 4.7891 & 4.7456 & 4.5068 & 4.8002 \\
    & \multicolumn{1}{|l}{rFID} & 36.9315 & 43.9862 & 47.1936 & 28.4102 & 34.1386 & 27.4021 & 28.1313 & 25.5091 & 27.1281 & 33.2034 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0869 & 0.0825 & 0.0886 & 0.0502 & 0.0588 & 0.0305 & 0.0472 & 0.0354 & 0.0306 & 0.0567 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 36.4159 & 37.8749 & 36.4495 & 36.5654 & 36.4125 & 36.6310 & 36.6108 & 36.3366 & 36.5080 & 36.6450 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9620 & 0.9673 & 0.9657 & 0.9669 & 0.9663 & 0.9677 & 0.9673 & 0.9656 & 0.9676 & 0.9663 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0432 & 4.9998 & 4.9018 & 4.7618 & 4.7168 & 4.6712 & 4.8262 & 4.7146 & 4.6545 & 4.8100 \\
    & \multicolumn{1}{|l}{rFID} & 6.8024 & 6.0767 & 6.9535 & 5.1010 & 6.1531 & 4.9504 & 5.4167 & 5.2777 & 4.4130 & 5.6827 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0437 & 0.0412 & 0.0424 & 0.0346 & 0.0347 & 0.0305 & 0.0323 & 0.0327 & 0.0304 & 0.0358 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 35.4915 & 37.6258 & 35.1162 & 35.9150 & 35.3368 & 35.8346 & 35.6057 & 35.2941 & 35.6632 & 35.7648 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9573 & 0.9612 & 0.9612 & 0.9612 & 0.9615 & 0.9622 & 0.9620 & 0.9603 & 0.9619 & 0.9610 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2346 & 5.1203 & 5.0701 & 4.9287 & 4.7926 & 4.8239 & 4.8630 & 4.7768 & 4.7246 & 4.9261 \\
    & \multicolumn{1}{|l}{rFID} & 8.4432 & 9.8343 & 6.5405 & 5.5881 & 5.9534 & 4.8536 & 5.5054 & 6.5395 & 5.4140 & 6.5191 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0559 & 0.0528 & 0.0514 & 0.0401 & 0.0404 & 0.0340 & 0.0364 & 0.0362 & 0.0337 & 0.0423 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 35.2236 & 37.1924 & 34.7983 & 35.3626 & 34.9670 & 35.4417 & 35.1382 & 34.8529 & 35.0376 & 35.3349 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9462 & 0.9626 & 0.9583 & 0.9609 & 0.9603 & 0.9634 & 0.9627 & 0.9572 & 0.9627 & 0.9594 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3706 & 5.1580 & 5.1856 & 5.0218 & 4.9258 & 4.8721 & 5.0002 & 4.8934 & 4.8644 & 5.0324 \\
    & \multicolumn{1}{|l}{rFID} & 20.5674 & 16.1455 & 16.8867 & 14.0630 & 14.4794 & 11.7910 & 10.4004 & 11.2129 & 10.4149 & 13.9957 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0612 & 0.0535 & 0.0568 & 0.0437 & 0.0419 & 0.0320 & 0.0366 & 0.0373 & 0.0343 & 0.0441 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 37.3802 & 38.7392 & 37.4589 & 37.7600 & 37.6816 & 37.6517 & 37.2668 & 36.9641 & 37.3468 & 37.5833 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9763 & 0.9784 & 0.9783 & 0.9784 & 0.9785 & 0.9789 & 0.9787 & 0.9779 & 0.9788 & 0.9782 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2286 & 5.0252 & 5.0940 & 4.8594 & 4.8842 & 4.7239 & 4.9024 & 4.7465 & 4.6542 & 4.9020 \\
    & \multicolumn{1}{|l}{rFID} & 5.3530 & 5.4807 & 4.9508 & 4.8144 & 5.7877 & 5.0477 & 4.9528 & 4.2923 & 4.3887 & 5.0076 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0317 & 0.0323 & 0.0306 & 0.0263 & 0.0262 & 0.0231 & 0.0241 & 0.0242 & 0.0233 & 0.0269 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 33.1621 & 33.7741 & 33.0834 & 33.2857 & 33.1532 & 33.3190 & 33.2449 & 33.1161 & 33.2264 & 33.2628 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9116 & 0.9141 & 0.9130 & 0.9139 & 0.9134 & 0.9144 & 0.9141 & 0.9131 & 0.9144 & 0.9136 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4537 & 5.3677 & 5.2616 & 5.1041 & 4.9226 & 4.8961 & 5.0294 & 4.9775 & 4.8307 & 5.0937 \\
    & \multicolumn{1}{|l}{rFID} & 4.8643 & 5.5086 & 5.2704 & 4.3425 & 5.2651 & 4.5653 & 4.3445 & 4.3220 & 4.2939 & 4.7530 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1159 & 0.1149 & 0.1148 & 0.1016 & 0.1016 & 0.0948 & 0.0983 & 0.0975 & 0.0946 & 0.1038 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 35.6205 & 37.2953 & 35.2945 & 35.7836 & 35.4425 & 35.7975 & 35.5722 & 35.3579 & 35.5373 & 35.7446 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9487 & 0.9597 & 0.9561 & 0.9592 & 0.9576 & 0.9604 & 0.9596 & 0.9568 & 0.9603 & 0.9576 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2426 & 5.0967 & 5.0854 & 4.9515 & 4.8378 & 4.8057 & 4.9225 & 4.8293 & 4.7389 & 4.9456 \\
    & \multicolumn{1}{|l}{rFID} & 13.0856 & 13.8883 & 13.8530 & 9.7707 & 11.3827 & 9.2180 & 9.3242 & 8.9928 & 8.7448 & 10.9178 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0626 & 0.0599 & 0.0609 & 0.0475 & 0.0485 & 0.0396 & 0.0441 & 0.0424 & 0.0399 & 0.0495 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 36.4746 & 38.3820 & 35.9757 & 36.7160 & 36.3575 & 36.5646 & 36.1745 & 36.1212 & 36.3180 & 36.5649 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9641 & 0.9698 & 0.9675 & 0.9689 & 0.9683 & 0.9701 & 0.9696 & 0.9671 & 0.9698 & 0.9684 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1593 & 5.1762 & 5.0724 & 5.0840 & 4.8959 & 5.0014 & 5.0296 & 4.9389 & 4.9164 & 5.0305 \\
    & \multicolumn{1}{|l}{rFID} & 11.4563 & 11.0646 & 10.9848 & 7.5095 & 9.6601 & 7.1380 & 7.7696 & 7.6093 & 6.9458 & 8.9042 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0462 & 0.0436 & 0.0453 & 0.0381 & 0.0385 & 0.0338 & 0.0361 & 0.0356 & 0.0341 & 0.0390 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 29.2929 & 33.3247 & 27.8862 & 29.1718 & 28.7140 & 29.2333 & 28.3210 & 28.3100 & 28.2088 & 29.1625 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8635 & 0.9420 & 0.9055 & 0.9410 & 0.9186 & 0.9423 & 0.9358 & 0.9244 & 0.9452 & 0.9243 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1107 & 4.7450 & 4.8962 & 4.9054 & 4.6995 & 4.6404 & 4.8111 & 4.7119 & 4.5554 & 4.7862 \\
    & \multicolumn{1}{|l}{rFID} & 83.7437 & 75.8321 & 81.9589 & 71.7247 & 73.8008 & 67.8855 & 62.5874 & 63.8879 & 66.9673 & 72.0431 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1363 & 0.1357 & 0.1500 & 0.1150 & 0.1149 & 0.0641 & 0.1078 & 0.0804 & 0.0711 & 0.1084 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 34.7239 & 37.3978 & 35.1756 & 35.2084 & 35.3314 & 35.2815 & 35.1367 & 34.6554 & 35.0577 & 35.3298 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9561 & 0.9656 & 0.9628 & 0.9645 & 0.9641 & 0.9662 & 0.9656 & 0.9619 & 0.9658 & 0.9636 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0141 & 4.9707 & 4.9152 & 4.7470 & 4.7020 & 4.6439 & 4.8172 & 4.6924 & 4.6330 & 4.7928 \\
    & \multicolumn{1}{|l}{rFID} & 9.3693 & 8.0077 & 9.9768 & 7.6595 & 9.1844 & 7.1457 & 7.9718 & 7.1072 & 7.0030 & 8.1584 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0495 & 0.0451 & 0.0471 & 0.0401 & 0.0385 & 0.0331 & 0.0363 & 0.0374 & 0.0340 & 0.0401 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 33.7311 & 36.7496 & 33.5228 & 34.3531 & 33.9765 & 34.2518 & 33.8279 & 33.4597 & 33.9589 & 34.2035 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9503 & 0.9584 & 0.9579 & 0.9577 & 0.9586 & 0.9597 & 0.9596 & 0.9554 & 0.9589 & 0.9574 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1793 & 5.1193 & 5.0612 & 4.9008 & 4.7511 & 4.8157 & 4.8470 & 4.7555 & 4.7045 & 4.9038 \\
    & \multicolumn{1}{|l}{rFID} & 14.4978 & 11.9041 & 9.5858 & 8.2464 & 8.0627 & 6.0670 & 7.5150 & 9.7740 & 7.2797 & 9.2147 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0618 & 0.0546 & 0.0538 & 0.0429 & 0.0417 & 0.0343 & 0.0376 & 0.0388 & 0.0349 & 0.0445 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 32.6456 & 36.0937 & 32.2240 & 33.0099 & 32.8091 & 33.1223 & 32.5393 & 32.2122 & 32.4657 & 33.0135 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9318 & 0.9585 & 0.9489 & 0.9544 & 0.9531 & 0.9597 & 0.9584 & 0.9466 & 0.9580 & 0.9522 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3206 & 5.1469 & 5.1530 & 4.9877 & 4.9164 & 4.8595 & 4.9772 & 4.8472 & 4.8576 & 5.0073 \\
    & \multicolumn{1}{|l}{rFID} & 30.2081 & 22.2946 & 24.4098 & 22.9032 & 22.7914 & 19.3908 & 16.0152 & 18.5697 & 17.8923 & 21.6083 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0751 & 0.0640 & 0.0701 & 0.0608 & 0.0556 & 0.0424 & 0.0497 & 0.0528 & 0.0487 & 0.0577 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 35.1348 & 38.0898 & 35.6512 & 36.1435 & 36.3533 & 35.8992 & 35.2545 & 34.7241 & 35.4987 & 35.8610 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9720 & 0.9769 & 0.9761 & 0.9762 & 0.9766 & 0.9776 & 0.9772 & 0.9748 & 0.9771 & 0.9761 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2276 & 4.9930 & 5.0883 & 4.8680 & 4.8560 & 4.7150 & 4.8682 & 4.7374 & 4.6646 & 4.8909 \\
    & \multicolumn{1}{|l}{rFID} & 7.0824 & 7.3004 & 6.9439 & 6.6251 & 6.6461 & 6.4959 & 7.1161 & 5.7505 & 6.3623 & 6.7025 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0356 & 0.0335 & 0.0334 & 0.0290 & 0.0282 & 0.0253 & 0.0268 & 0.0275 & 0.0259 & 0.0295 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 32.5646 & 33.5887 & 32.4113 & 32.7700 & 32.6374 & 32.8030 & 32.6049 & 32.4671 & 32.6082 & 32.7172 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9079 & 0.9121 & 0.9094 & 0.9117 & 0.9102 & 0.9123 & 0.9116 & 0.9103 & 0.9124 & 0.9109 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4384 & 5.3602 & 5.2445 & 5.0956 & 4.9037 & 4.9012 & 5.0182 & 4.9666 & 4.8170 & 5.0828 \\
    & \multicolumn{1}{|l}{rFID} & 6.1956 & 6.4448 & 6.6242 & 5.3189 & 6.3728 & 5.5886 & 5.5038 & 5.1489 & 5.3434 & 5.8379 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1190 & 0.1156 & 0.1183 & 0.1035 & 0.1035 & 0.0952 & 0.0998 & 0.0995 & 0.0954 & 0.1055 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 33.5096 & 36.2323 & 33.2638 & 33.9104 & 33.7399 & 33.8794 & 33.4084 & 33.1357 & 33.4451 & 33.8361 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9351 & 0.9548 & 0.9469 & 0.9535 & 0.9499 & 0.9554 & 0.9540 & 0.9486 & 0.9553 & 0.9504 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2071 & 5.0730 & 5.0615 & 4.9412 & 4.8178 & 4.7967 & 4.9098 & 4.8071 & 4.7355 & 4.9277 \\
    & \multicolumn{1}{|l}{rFID} & 23.2219 & 20.4069 & 21.4977 & 18.5696 & 19.5026 & 17.1016 & 16.3541 & 16.8354 & 16.8277 & 18.9242 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0748 & 0.0703 & 0.0740 & 0.0613 & 0.0601 & 0.0469 & 0.0563 & 0.0531 & 0.0492 & 0.0607 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 36.5102 & 38.3645 & 36.0600 & 36.7652 & 36.4221 & 36.6211 & 36.2449 & 36.1715 & 36.3789 & 36.6154 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9641 & 0.9697 & 0.9677 & 0.9689 & 0.9685 & 0.9700 & 0.9696 & 0.9670 & 0.9698 & 0.9684 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1657 & 5.1846 & 5.0962 & 5.0851 & 4.9031 & 5.0043 & 5.0288 & 4.9429 & 4.9228 & 5.0371 \\
    & \multicolumn{1}{|l}{rFID} & 11.6975 & 10.3056 & 9.7826 & 7.1901 & 9.0144 & 6.5155 & 7.2468 & 7.4109 & 6.7683 & 8.4369 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0455 & 0.0426 & 0.0439 & 0.0372 & 0.0373 & 0.0329 & 0.0351 & 0.0349 & 0.0334 & 0.0381 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 29.9848 & 33.8929 & 28.4385 & 29.8346 & 29.2755 & 29.8737 & 28.9514 & 28.9870 & 28.8585 & 29.7885 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8655 & 0.9449 & 0.9088 & 0.9446 & 0.9212 & 0.9450 & 0.9383 & 0.9286 & 0.9484 & 0.9273 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1389 & 4.7792 & 5.0217 & 4.9048 & 4.6819 & 4.6224 & 4.7688 & 4.7405 & 4.5380 & 4.7996 \\
    & \multicolumn{1}{|l}{rFID} & 82.9335 & 75.8111 & 81.5759 & 66.8182 & 67.3492 & 63.0626 & 54.0404 & 58.7423 & 60.8001 & 67.9037 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1331 & 0.1322 & 0.1445 & 0.1093 & 0.1100 & 0.0622 & 0.1045 & 0.0742 & 0.0671 & 0.1041 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 34.8420 & 37.4289 & 35.2512 & 35.3170 & 35.4120 & 35.4070 & 35.2391 & 34.7505 & 35.1522 & 35.4222 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9563 & 0.9655 & 0.9627 & 0.9645 & 0.9639 & 0.9661 & 0.9655 & 0.9619 & 0.9657 & 0.9636 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0301 & 4.9677 & 4.9087 & 4.7619 & 4.7183 & 4.6655 & 4.8353 & 4.7061 & 4.6462 & 4.8044 \\
    & \multicolumn{1}{|l}{rFID} & 9.3078 & 7.6350 & 9.6481 & 7.5463 & 9.1604 & 6.6476 & 7.0186 & 7.1434 & 6.4199 & 7.8363 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0487 & 0.0449 & 0.0466 & 0.0395 & 0.0379 & 0.0326 & 0.0357 & 0.0367 & 0.0335 & 0.0396 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 33.8852 & 36.7363 & 33.5582 & 34.4618 & 34.0315 & 34.3705 & 33.9374 & 33.6103 & 34.0572 & 34.2943 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9507 & 0.9584 & 0.9578 & 0.9580 & 0.9584 & 0.9596 & 0.9595 & 0.9560 & 0.9590 & 0.9575 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1828 & 5.1056 & 5.0628 & 4.9264 & 4.7675 & 4.8128 & 4.8562 & 4.7774 & 4.7194 & 4.9123 \\
    & \multicolumn{1}{|l}{rFID} & 14.7214 & 13.1675 & 10.3931 & 8.1321 & 9.0268 & 6.1002 & 8.1966 & 9.8434 & 7.1342 & 9.6350 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0574 & 0.0522 & 0.0512 & 0.0402 & 0.0394 & 0.0323 & 0.0354 & 0.0361 & 0.0329 & 0.0419 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 32.8763 & 36.1623 & 32.4867 & 33.2636 & 33.0588 & 33.3588 & 32.7822 & 32.4405 & 32.7222 & 33.2390 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9339 & 0.9589 & 0.9498 & 0.9551 & 0.9537 & 0.9601 & 0.9587 & 0.9479 & 0.9584 & 0.9529 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3277 & 5.1496 & 5.1608 & 4.9865 & 4.9031 & 4.8378 & 4.9762 & 4.8447 & 4.8448 & 5.0035 \\
    & \multicolumn{1}{|l}{rFID} & 30.4734 & 22.7255 & 24.0956 & 22.1485 & 22.5562 & 18.2961 & 16.4897 & 17.4623 & 17.5252 & 21.3081 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0719 & 0.0621 & 0.0677 & 0.0575 & 0.0527 & 0.0401 & 0.0471 & 0.0500 & 0.0462 & 0.0550 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 35.0032 & 37.9632 & 35.5167 & 36.0654 & 36.2604 & 35.8223 & 35.1289 & 34.5998 & 35.3952 & 35.7506 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9715 & 0.9765 & 0.9757 & 0.9758 & 0.9762 & 0.9772 & 0.9769 & 0.9742 & 0.9767 & 0.9756 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2299 & 5.0317 & 5.1168 & 4.8882 & 4.9300 & 4.7544 & 4.9370 & 4.7473 & 4.6697 & 4.9228 \\
    & \multicolumn{1}{|l}{rFID} & 7.5752 & 6.6650 & 7.2798 & 6.9078 & 7.0217 & 6.5673 & 6.2841 & 5.9389 & 7.0940 & 6.8149 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0343 & 0.0330 & 0.0328 & 0.0283 & 0.0278 & 0.0249 & 0.0264 & 0.0269 & 0.0253 & 0.0289 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 32.5627 & 33.5600 & 32.4198 & 32.7692 & 32.6389 & 32.8029 & 32.6095 & 32.4679 & 32.6107 & 32.7157 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9081 & 0.9121 & 0.9095 & 0.9118 & 0.9103 & 0.9123 & 0.9116 & 0.9104 & 0.9125 & 0.9110 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4446 & 5.3727 & 5.2553 & 5.1006 & 4.9137 & 4.8993 & 5.0197 & 4.9711 & 4.8224 & 5.0888 \\
    & \multicolumn{1}{|l}{rFID} & 6.1257 & 6.8085 & 6.7694 & 5.3915 & 6.5794 & 5.5923 & 5.5619 & 5.2625 & 5.4051 & 5.9440 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1162 & 0.1143 & 0.1162 & 0.1013 & 0.1017 & 0.0936 & 0.0981 & 0.0973 & 0.0937 & 0.1036 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 33.6663 & 36.3012 & 33.3902 & 34.0681 & 33.8713 & 34.0366 & 33.5562 & 33.2896 & 33.5964 & 33.9751 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9357 & 0.9551 & 0.9474 & 0.9541 & 0.9503 & 0.9558 & 0.9543 & 0.9494 & 0.9558 & 0.9509 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2171 & 5.0844 & 5.0889 & 4.9505 & 4.8311 & 4.7995 & 4.9174 & 4.8186 & 4.7376 & 4.9383 \\
    & \multicolumn{1}{|l}{rFID} & 23.2621 & 20.4455 & 21.3635 & 17.7335 & 18.6726 & 16.1117 & 14.9769 & 15.9720 & 15.8781 & 18.2684 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0724 & 0.0688 & 0.0718 & 0.0590 & 0.0581 & 0.0455 & 0.0546 & 0.0509 & 0.0474 & 0.0587 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 36.7320 & 38.5246 & 36.2216 & 36.9466 & 36.5775 & 36.8067 & 36.4386 & 36.3937 & 36.5608 & 36.8002 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9647 & 0.9704 & 0.9683 & 0.9696 & 0.9691 & 0.9707 & 0.9702 & 0.9678 & 0.9704 & 0.9690 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1517 & 5.1743 & 5.0571 & 5.0904 & 4.8949 & 5.0084 & 5.0292 & 4.9452 & 4.9174 & 5.0298 \\
    & \multicolumn{1}{|l}{rFID} & 11.3116 & 11.4391 & 10.1436 & 7.1283 & 9.4828 & 6.6206 & 7.6032 & 7.1238 & 6.7191 & 8.6191 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0457 & 0.0429 & 0.0449 & 0.0375 & 0.0379 & 0.0332 & 0.0354 & 0.0350 & 0.0336 & 0.0385 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 29.5129 & 33.7601 & 27.9406 & 29.3151 & 28.7980 & 29.4456 & 28.4825 & 28.5114 & 28.3432 & 29.3455 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8120 & 0.9469 & 0.9099 & 0.9442 & 0.9233 & 0.9461 & 0.9401 & 0.9259 & 0.9486 & 0.9219 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1378 & 4.7396 & 4.9448 & 4.9050 & 4.6889 & 4.6468 & 4.7928 & 4.7330 & 4.5242 & 4.7903 \\
    & \multicolumn{1}{|l}{rFID} & 90.2189 & 71.4112 & 78.7081 & 72.1483 & 71.7091 & 64.5011 & 57.2832 & 59.7343 & 66.3588 & 70.2303 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1409 & 0.1296 & 0.1455 & 0.1116 & 0.1105 & 0.0615 & 0.1067 & 0.0776 & 0.0680 & 0.1058 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 35.0278 & 37.6045 & 35.4149 & 35.4882 & 35.5817 & 35.5749 & 35.4023 & 34.9298 & 35.3101 & 35.5927 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9559 & 0.9664 & 0.9636 & 0.9651 & 0.9648 & 0.9669 & 0.9664 & 0.9625 & 0.9664 & 0.9642 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0197 & 4.9713 & 4.9149 & 4.7523 & 4.7135 & 4.6555 & 4.8358 & 4.6951 & 4.6363 & 4.7994 \\
    & \multicolumn{1}{|l}{rFID} & 9.2848 & 7.9326 & 9.8077 & 7.3926 & 8.6993 & 6.2666 & 7.3856 & 6.8320 & 6.3730 & 7.7749 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0486 & 0.0433 & 0.0463 & 0.0393 & 0.0378 & 0.0323 & 0.0355 & 0.0365 & 0.0332 & 0.0392 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 33.9997 & 37.0421 & 33.6614 & 34.5392 & 34.0922 & 34.4621 & 34.0329 & 33.7113 & 34.1270 & 34.4075 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9506 & 0.9598 & 0.9585 & 0.9591 & 0.9593 & 0.9607 & 0.9605 & 0.9570 & 0.9601 & 0.9584 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1857 & 5.1232 & 5.0548 & 4.9165 & 4.7868 & 4.8183 & 4.8588 & 4.7536 & 4.7142 & 4.9124 \\
    & \multicolumn{1}{|l}{rFID} & 14.0972 & 11.2461 & 9.6543 & 7.9404 & 7.9274 & 6.1824 & 7.4099 & 8.9573 & 7.0943 & 8.9455 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0604 & 0.0540 & 0.0554 & 0.0429 & 0.0427 & 0.0348 & 0.0382 & 0.0386 & 0.0352 & 0.0447 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 32.9529 & 36.3510 & 32.5872 & 33.2800 & 33.1096 & 33.4526 & 32.9221 & 32.5458 & 32.7738 & 33.3306 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9302 & 0.9601 & 0.9511 & 0.9558 & 0.9552 & 0.9612 & 0.9601 & 0.9482 & 0.9593 & 0.9535 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3265 & 5.1676 & 5.1845 & 4.9799 & 4.9262 & 4.8513 & 4.9897 & 4.8501 & 4.8479 & 5.0137 \\
    & \multicolumn{1}{|l}{rFID} & 30.7646 & 21.2863 & 23.9412 & 21.8784 & 22.9284 & 18.0878 & 16.1799 & 17.1372 & 17.1516 & 21.0395 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0732 & 0.0601 & 0.0682 & 0.0584 & 0.0535 & 0.0405 & 0.0480 & 0.0505 & 0.0462 & 0.0554 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 35.2374 & 38.2192 & 35.7600 & 36.2187 & 36.4331 & 36.0560 & 35.4204 & 34.8591 & 35.5977 & 35.9780 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9717 & 0.9776 & 0.9767 & 0.9767 & 0.9772 & 0.9782 & 0.9780 & 0.9751 & 0.9776 & 0.9765 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2389 & 5.0181 & 5.0921 & 4.8644 & 4.8912 & 4.7368 & 4.9012 & 4.7578 & 4.6620 & 4.9069 \\
    & \multicolumn{1}{|l}{rFID} & 7.4422 & 9.2016 & 8.0375 & 6.6245 & 8.6047 & 6.9794 & 7.6668 & 5.9018 & 6.5614 & 7.4467 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0353 & 0.0340 & 0.0341 & 0.0293 & 0.0287 & 0.0253 & 0.0270 & 0.0274 & 0.0260 & 0.0297 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 32.6954 & 33.6484 & 32.5677 & 32.8898 & 32.7663 & 32.9277 & 32.7527 & 32.6096 & 32.7465 & 32.8449 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9083 & 0.9126 & 0.9101 & 0.9121 & 0.9109 & 0.9128 & 0.9122 & 0.9108 & 0.9128 & 0.9114 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4412 & 5.3642 & 5.2427 & 5.0998 & 4.8958 & 4.8931 & 5.0124 & 4.9792 & 4.8283 & 5.0841 \\
    & \multicolumn{1}{|l}{rFID} & 5.8278 & 6.4157 & 6.3684 & 5.1010 & 6.0304 & 5.2818 & 5.2617 & 5.0299 & 5.0766 & 5.5993 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1191 & 0.1159 & 0.1186 & 0.1035 & 0.1036 & 0.0954 & 0.0998 & 0.0994 & 0.0955 & 0.1056 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 33.7369 & 36.4500 & 33.4505 & 34.0968 & 33.9083 & 34.1037 & 33.6359 & 33.3658 & 33.6370 & 34.0428 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9276 & 0.9563 & 0.9483 & 0.9547 & 0.9514 & 0.9567 & 0.9554 & 0.9496 & 0.9565 & 0.9507 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2145 & 5.0798 & 5.0701 & 4.9440 & 4.8282 & 4.8015 & 4.9171 & 4.8163 & 4.7329 & 4.9338 \\
    & \multicolumn{1}{|l}{rFID} & 24.1353 & 19.8475 & 20.9515 & 18.3162 & 19.3403 & 16.2742 & 15.5415 & 15.8166 & 16.4764 & 18.5222 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0747 & 0.0685 & 0.0733 & 0.0604 & 0.0592 & 0.0461 & 0.0558 & 0.0521 & 0.0482 & 0.0598 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 36.3674 & 38.3427 & 35.8862 & 36.7687 & 36.2056 & 36.2692 & 35.9600 & 36.0784 & 36.4217 & 36.4778 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9641 & 0.9697 & 0.9674 & 0.9689 & 0.9682 & 0.9700 & 0.9695 & 0.9671 & 0.9698 & 0.9683 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1359 & 5.1682 & 5.0700 & 5.0833 & 4.9013 & 4.9964 & 5.0246 & 4.9396 & 4.9223 & 5.0268 \\
    & \multicolumn{1}{|l}{rFID} & 10.8159 & 10.3261 & 10.1067 & 7.1798 & 9.1609 & 6.8984 & 8.2479 & 7.2155 & 6.2245 & 8.4640 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0457 & 0.0433 & 0.0446 & 0.0370 & 0.0382 & 0.0339 & 0.0360 & 0.0351 & 0.0332 & 0.0386 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 29.8215 & 33.6546 & 28.3403 & 29.9983 & 28.8181 & 29.1258 & 28.6430 & 29.0760 & 29.2703 & 29.6387 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8789 & 0.9433 & 0.9044 & 0.9449 & 0.9176 & 0.9434 & 0.9361 & 0.9308 & 0.9482 & 0.9275 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1506 & 4.7543 & 4.9682 & 4.8956 & 4.6648 & 4.6381 & 4.8149 & 4.7318 & 4.5253 & 4.7937 \\
    & \multicolumn{1}{|l}{rFID} & 82.1560 & 72.0828 & 78.3937 & 64.3743 & 73.5320 & 69.7988 & 57.3710 & 56.0134 & 62.7314 & 68.4948 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1279 & 0.1351 & 0.1461 & 0.1053 & 0.1139 & 0.0672 & 0.1067 & 0.0728 & 0.0623 & 0.1041 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 34.7257 & 37.4039 & 35.2196 & 35.3687 & 35.2077 & 35.0073 & 35.0335 & 34.7860 & 35.3667 & 35.3466 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9567 & 0.9653 & 0.9625 & 0.9645 & 0.9638 & 0.9659 & 0.9653 & 0.9620 & 0.9657 & 0.9635 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0256 & 4.9785 & 4.9219 & 4.7594 & 4.7233 & 4.6627 & 4.8177 & 4.7081 & 4.6457 & 4.8048 \\
    & \multicolumn{1}{|l}{rFID} & 9.4547 & 9.7439 & 10.0182 & 6.5025 & 10.4319 & 6.9818 & 7.9857 & 6.8161 & 5.7989 & 8.1926 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0485 & 0.0447 & 0.0462 & 0.0384 & 0.0383 & 0.0336 & 0.0362 & 0.0361 & 0.0323 & 0.0394 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 33.7006 & 36.6126 & 33.2743 & 34.4088 & 33.6803 & 33.8824 & 33.5253 & 33.4577 & 34.0421 & 34.0649 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9516 & 0.9585 & 0.9576 & 0.9583 & 0.9583 & 0.9596 & 0.9594 & 0.9563 & 0.9593 & 0.9577 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1837 & 5.1192 & 5.0696 & 4.9110 & 4.7930 & 4.8190 & 4.8684 & 4.7616 & 4.7129 & 4.9154 \\
    & \multicolumn{1}{|l}{rFID} & 13.7325 & 13.3523 & 9.6613 & 8.2026 & 9.9544 & 7.0330 & 8.1623 & 8.8281 & 7.2228 & 9.5721 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0581 & 0.0537 & 0.0519 & 0.0401 & 0.0405 & 0.0336 & 0.0366 & 0.0367 & 0.0329 & 0.0427 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 32.8920 & 36.2432 & 32.6305 & 33.4965 & 32.8779 & 32.9688 & 32.7490 & 32.7491 & 33.2666 & 33.3193 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9356 & 0.9591 & 0.9497 & 0.9557 & 0.9537 & 0.9604 & 0.9589 & 0.9489 & 0.9588 & 0.9534 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3360 & 5.1277 & 5.1541 & 4.9762 & 4.9097 & 4.8351 & 4.9661 & 4.8495 & 4.8415 & 4.9995 \\
    & \multicolumn{1}{|l}{rFID} & 31.5805 & 26.0046 & 24.4139 & 21.3878 & 23.2555 & 21.8749 & 18.3493 & 18.1195 & 16.9483 & 22.4371 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0715 & 0.0632 & 0.0690 & 0.0556 & 0.0559 & 0.0437 & 0.0487 & 0.0485 & 0.0430 & 0.0555 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 35.3122 & 37.9947 & 35.6403 & 36.4715 & 36.0864 & 35.5568 & 35.1326 & 35.0429 & 35.9749 & 35.9125 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9732 & 0.9772 & 0.9754 & 0.9769 & 0.9760 & 0.9777 & 0.9770 & 0.9757 & 0.9777 & 0.9763 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2457 & 5.0548 & 5.0950 & 4.8876 & 4.9055 & 4.7401 & 4.8920 & 4.7345 & 4.6761 & 4.9146 \\
    & \multicolumn{1}{|l}{rFID} & 6.1697 & 7.1512 & 7.9268 & 5.8491 & 9.3041 & 8.4195 & 8.0415 & 6.3779 & 5.7182 & 7.2176 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0350 & 0.0346 & 0.0345 & 0.0273 & 0.0285 & 0.0249 & 0.0266 & 0.0262 & 0.0239 & 0.0291 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 32.5041 & 33.5622 & 32.3211 & 32.7738 & 32.5149 & 32.6105 & 32.4568 & 32.4371 & 32.6487 & 32.6477 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9078 & 0.9117 & 0.9089 & 0.9115 & 0.9097 & 0.9119 & 0.9112 & 0.9101 & 0.9122 & 0.9106 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4546 & 5.3724 & 5.2595 & 5.1001 & 4.9041 & 4.8862 & 5.0174 & 4.9748 & 4.8283 & 5.0886 \\
    & \multicolumn{1}{|l}{rFID} & 6.1345 & 6.4167 & 6.4351 & 5.3497 & 6.4877 & 5.7182 & 5.5588 & 5.1923 & 5.3278 & 5.8468 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1177 & 0.1150 & 0.1175 & 0.1025 & 0.1033 & 0.0955 & 0.0999 & 0.0986 & 0.0947 & 0.1050 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 33.6176 & 36.2591 & 33.3303 & 34.1838 & 33.6273 & 33.6315 & 33.3572 & 33.3753 & 33.8559 & 33.9153 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9383 & 0.9550 & 0.9466 & 0.9544 & 0.9496 & 0.9556 & 0.9539 & 0.9501 & 0.9560 & 0.9511 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2189 & 5.0822 & 5.0769 & 4.9447 & 4.8288 & 4.7968 & 4.9144 & 4.8143 & 4.7360 & 4.9348 \\
    & \multicolumn{1}{|l}{rFID} & 22.8634 & 20.7254 & 20.9937 & 16.9780 & 20.3038 & 18.1035 & 16.2452 & 15.5090 & 15.7103 & 18.6036 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0721 & 0.0699 & 0.0728 & 0.0580 & 0.0598 & 0.0475 & 0.0558 & 0.0506 & 0.0460 & 0.0592 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
    \toprule
    \multirow{2.5}{*}{\textbf{Subtype}} & \multirow{2.5}{*}{\textbf{Metric}} & \multicolumn{10}{c}{\textbf{Colors}} \\ \cmidrule{3-12}
     &  & \texttt{black} & \texttt{gray} & \texttt{white} & \texttt{red} & \texttt{yellow} & \texttt{green} & \texttt{cyan} & \texttt{blue} & \texttt{magenta} & \texttt{overall} \\
    \midrule
    \multirow{5}{*}{\texttt{portrait}} & \multicolumn{1}{|l}{PSNR} & 36.7638 & 38.0540 & 36.1074 & 36.9684 & 36.4335 & 36.7649 & 36.4643 & 36.4923 & 36.6376 & 36.7429 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9628 & 0.9666 & 0.9624 & 0.9675 & 0.9641 & 0.9674 & 0.9664 & 0.9659 & 0.9681 & 0.9657 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1830 & 5.2021 & 5.0998 & 5.1076 & 4.9582 & 5.0416 & 5.0637 & 4.9568 & 4.9539 & 5.0630 \\
    & \multicolumn{1}{|l}{rFID} & 10.4060 & 14.1848 & 12.3171 & 7.6433 & 11.2678 & 7.4332 & 8.7145 & 7.3389 & 7.1011 & 9.6007 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0463 & 0.0519 & 0.0547 & 0.0368 & 0.0400 & 0.0327 & 0.0353 & 0.0341 & 0.0329 & 0.0405 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{transparent}} & \multicolumn{1}{|l}{PSNR} & 31.6651 & 35.3412 & 30.7818 & 31.7570 & 31.3339 & 32.0047 & 31.4061 & 31.1377 & 31.1593 & 31.8430 \\
    & \multicolumn{1}{|l}{SSIM} & 0.8937 & 0.9514 & 0.9235 & 0.9521 & 0.9338 & 0.9535 & 0.9481 & 0.9391 & 0.9559 & 0.9390 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1738 & 4.7540 & 4.9455 & 4.8714 & 4.6410 & 4.6142 & 4.7487 & 4.7358 & 4.5102 & 4.7772 \\
    & \multicolumn{1}{|l}{rFID} & 64.5636 & 59.6612 & 67.7993 & 46.9943 & 56.6676 & 42.4200 & 46.7917 & 45.6588 & 43.8324 & 52.7099 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1193 & 0.1266 & 0.1316 & 0.0894 & 0.0940 & 0.0479 & 0.0814 & 0.0590 & 0.0508 & 0.0889 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{toy}} & \multicolumn{1}{|l}{PSNR} & 35.2063 & 37.2530 & 35.5171 & 35.6248 & 35.5931 & 35.7167 & 35.6567 & 35.2110 & 35.5724 & 35.7057 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9554 & 0.9627 & 0.9583 & 0.9631 & 0.9603 & 0.9637 & 0.9628 & 0.9608 & 0.9642 & 0.9613 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.0388 & 4.9659 & 4.8571 & 4.7684 & 4.7347 & 4.6770 & 4.8403 & 4.7163 & 4.6615 & 4.8067 \\
    & \multicolumn{1}{|l}{rFID} & 10.1643 & 9.3191 & 11.5638 & 7.3923 & 9.1299 & 6.5489 & 7.8263 & 7.0808 & 6.1367 & 8.3513 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0508 & 0.0520 & 0.0561 & 0.0389 & 0.0400 & 0.0321 & 0.0353 & 0.0361 & 0.0328 & 0.0416 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{furniture}} & \multicolumn{1}{|l}{PSNR} & 34.3347 & 36.6940 & 34.1015 & 34.9100 & 34.4811 & 34.8614 & 34.5162 & 34.1372 & 34.5826 & 34.7354 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9515 & 0.9571 & 0.9553 & 0.9578 & 0.9566 & 0.9586 & 0.9583 & 0.9562 & 0.9587 & 0.9567 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.1950 & 5.1201 & 5.0741 & 4.9125 & 4.8086 & 4.8210 & 4.8715 & 4.7553 & 4.7145 & 4.9192 \\
    & \multicolumn{1}{|l}{rFID} & 13.2863 & 12.6409 & 10.0453 & 8.1039 & 8.4774 & 6.0336 & 7.5791 & 9.4041 & 6.9290 & 9.1666 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0514 & 0.0518 & 0.0498 & 0.0360 & 0.0359 & 0.0284 & 0.0313 & 0.0317 & 0.0292 & 0.0384 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{plant}} & \multicolumn{1}{|l}{PSNR} & 33.7658 & 36.3762 & 33.4606 & 34.1167 & 33.8582 & 34.2416 & 33.8079 & 33.4284 & 33.7074 & 34.0848 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9374 & 0.9576 & 0.9493 & 0.9558 & 0.9532 & 0.9592 & 0.9579 & 0.9499 & 0.9585 & 0.9532 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.3573 & 5.1615 & 5.1724 & 5.0271 & 4.9433 & 4.8847 & 5.0038 & 4.8811 & 4.8887 & 5.0355 \\
    & \multicolumn{1}{|l}{rFID} & 26.7165 & 24.4358 & 20.8311 & 18.6915 & 19.6878 & 14.9545 & 14.0651 & 15.1785 & 14.9320 & 18.8325 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0685 & 0.0654 & 0.0696 & 0.0509 & 0.0489 & 0.0352 & 0.0419 & 0.0438 & 0.0397 & 0.0515 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{fruit}} & \multicolumn{1}{|l}{PSNR} & 35.3166 & 37.9066 & 35.8143 & 36.3363 & 36.4182 & 36.1277 & 35.5804 & 35.0427 & 35.8157 & 36.0398 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9710 & 0.9743 & 0.9714 & 0.9749 & 0.9727 & 0.9753 & 0.9745 & 0.9736 & 0.9756 & 0.9737 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2249 & 5.0587 & 5.0752 & 4.8909 & 4.9181 & 4.7495 & 4.8984 & 4.7659 & 4.6892 & 4.9190 \\
    & \multicolumn{1}{|l}{rFID} & 6.9056 & 8.4866 & 8.7358 & 5.7101 & 7.7177 & 7.4640 & 6.4369 & 5.9940 & 5.6630 & 7.0126 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0331 & 0.0359 & 0.0377 & 0.0264 & 0.0285 & 0.0231 & 0.0248 & 0.0246 & 0.0236 & 0.0286 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{animal}} & \multicolumn{1}{|l}{PSNR} & 32.6555 & 33.3943 & 32.4677 & 32.8334 & 32.6445 & 32.8359 & 32.6955 & 32.5905 & 32.7129 & 32.7589 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9074 & 0.9092 & 0.9048 & 0.9105 & 0.9064 & 0.9098 & 0.9087 & 0.9095 & 0.9109 & 0.9086 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.4574 & 5.3803 & 5.2339 & 5.1234 & 4.9623 & 4.9110 & 5.0662 & 4.9875 & 4.8588 & 5.1090 \\
    & \multicolumn{1}{|l}{rFID} & 6.1759 & 7.7162 & 7.7732 & 5.7749 & 7.2939 & 6.0623 & 6.0354 & 5.3595 & 5.7247 & 6.4351 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.1112 & 0.1162 & 0.1188 & 0.0977 & 0.0999 & 0.0906 & 0.0949 & 0.0936 & 0.0907 & 0.1015 \\
    \cmidrule{1-12}
    \multirow{5}{*}{\texttt{overall}} & \multicolumn{1}{|l}{PSNR} & 34.2440 & 36.4313 & 34.0358 & 34.6495 & 34.3946 & 34.6504 & 34.3039 & 34.0057 & 34.3126 & 34.5586 \\
    & \multicolumn{1}{|l}{SSIM} & 0.9399 & 0.9541 & 0.9464 & 0.9545 & 0.9496 & 0.9554 & 0.9538 & 0.9507 & 0.9560 & 0.9512 \\
    & \multicolumn{1}{|l}{LAION AES} & 5.2329 & 5.0918 & 5.0654 & 4.9573 & 4.8523 & 4.8141 & 4.9275 & 4.8284 & 4.7538 & 4.9471 \\
    & \multicolumn{1}{|l}{rFID} & 19.7455 & 19.4921 & 19.8665 & 14.3300 & 17.1774 & 12.9881 & 13.9213 & 13.7164 & 12.9027 & 16.0156 \\
    & \multicolumn{1}{|l}{LPIPS} & 0.0687 & 0.0714 & 0.0740 & 0.0537 & 0.0553 & 0.0414 & 0.0493 & 0.0461 & 0.0428 & 0.0559 \\
    \bottomrule
  \end{tabular}
